Cloud-Native Vector Search: A Comprehensive Performance Analysis

Vector search has been widely employed in recommender system and retrieval-augmented-generation pipelines, commonly performed with vector indexes to efficiently find similar items in large datasets. Recent growths in both data and task complexity have motivated placing vector indexes onto remote storage -- cloud-native vector search, which cloud providers have recently introduced services for. Yet, despite varying workload characteristics and various available vector index forms, providers default to using cluster-based indexes, which on paper do adapt well to differences between disk and cloud-based environment: their fetch granularities and lack of notable intra-query dependencies aligns with the large optimal fetch sizes and minimizes costly round-trips (i.e., as opposed to graph-based indexes) to remote storage, respectively. This paper systematically studies cloud-native vector search: What and how should indexes be built and used for on-cloud vector search? We analyze bottlenecks of two common index classes, cluster and graph indexes, on remote storage, and show that despite current standardized adoption of cluster indexes on the cloud, graph indexes are favored in workloads requiring high concurrency and recall, or operating on high-dimensional data or large datatypes. We further find that on-cloud search demands significantly different indexing and search parameterizations versus on-disk search for optimal performance. Finally, we incorporate existing cloud-based caching setups into vector search and find that certain index optimizations work against caching, and study how this can be mitigated to maximize gains under various available cache sizes.

==> sections/plots/background_cpu_usage.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0,
    ymax=600,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600},
    yticklabels={0\%, 200\%, 400\%, 600\%},
    xlabel=Concurrency,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.1,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={CPU Usage (\%)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0  20
1  60
2  150
3  560
};
\addlegendentry{Disk}
\addplot[line width=1pt, OursColor]
table[x=x,y=y] {
x y
0  25
1  70
2  110
3  120
};
\addlegendentry{Remote Storage}
% ## 4times

\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 600) -- (axis cs: 3, 600);
\node[anchor=south east, align=right, inner sep = 0.1pt] at (axis cs: 3, 600) {\scriptsize remote storage BW};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\spann CPU, Recall=0.995}
\label{fig:teaser_cpu_usage_spann}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0,
    ymax=6000,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 2000, 4000, 6000},
    yticklabels={0\%, 2000\%, 4000\%, 6000\%},
    xlabel=Concurrency,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={CPU Usage (\%)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0  120
1  600
2  1300
3  4100
};
\addplot[line width=1pt, OursColor]
table[x=x,y=y] {
x y
0  25
1  80
2  220
3  220
};
% ## 4times

\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 5600) -- (axis cs: 3, 5600);
\node[anchor=north east, align=right, inner sep = 0.1pt] at (axis cs: 3, 5600) {\scriptsize 56 cores};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\diskann CPU, Recall=0.995}
\label{fig:teaser_cpu_usage_diskann}
\end{subfigure}
% \begin{subfigure}[b]{0.49\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=\figwidth,
% height=28mm,
%     ymin=10,
%     ymax=1000000,
%     log origin = infty,
%     ymode = log,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={10, 100, 1000, 10000, 100000, 1000000},
%     yticklabels={$10^1$, $10^2$, $10^3$, $10^4$, $10^5$, $10^6$},
%     xlabel=Recall,
%     xlabel style={yshift = 1.5ex},
%     label style={font=\scriptsize},
%         ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0.6,
%     xmax = 1,
%     xtick = {0.6, 0.7, 0.8, 0.9, 1},
%     xticklabels = {0.6, 0.7, 0.8, 0.9, 1},
%     x tick label style={yshift=0.5ex},
%     tick label style={font=\scriptsize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         inner ysep=0.1pt,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=5,
%     %  xlabel={system},
%     ylabel={Mean I/O (us)},
%     ymajorgrids,
%     every axis plot/.append style={thick}
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[line width=1pt, GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[line width=1pt, AcornOneColor, densely dashdotted]
% table[x=x,y=y] {
% x y
% 0.6525  35
% 0.7245  33
% 0.8033  33
% 0.8767  31
% 0.9334  32
% 0.9690  31
% 0.9849  33
% 0.9925  32
% 0.9963  27
% };
% \addplot[line width=1pt, OursColor]
% table[x=x,y=y] {
% x y
% 0.6525  47825
% 0.7245  35049
% 0.8033  33503
% 0.8767  31622
% 0.9334  40427
% 0.9690  54462
% 0.9849  126059
% 0.9925  245477
% 0.9963  542075
% };
% % ## 4times
% % 3times
% \end{axis}
% \end{tikzpicture}
% \vspace{-2.5mm}
% \caption{Mean I/O vs. Recall, concurrency=4}
% \end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.49\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=\figwidth,
% height=28mm,
%     ymin=10,
%     ymax=100000000,
%     log origin = infty,
%     ymode = log,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={10, 100, 1000, 10000, 100000, 1000000, 10000000, 100000000},
%     yticklabels={$10^1$, $10^2$, $10^3$, $10^4$, $10^5$, $10^6$, $10^8$, $10^7$},
%     xlabel=Recall,
%     xlabel style={yshift = 1.5ex},
%     label style={font=\scriptsize},
%         ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 3,
%     xtick = {0, 1, 2, 3},
%     xticklabels = {1, 4, 16, 64},
%     x tick label style={yshift=0.5ex},
%     tick label style={font=\scriptsize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         inner ysep=0.1pt,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=5,
%     %  xlabel={system},
%     ylabel={Mean I/O (us)},
%     ymajorgrids,
%     every axis plot/.append style={thick}
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[line width=1pt, GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[line width=1pt, AcornOneColor, densely dashdotted]
% table[x=x,y=y] {
% x y
% 0  25
% 1  27
% 2  43
% 3  201
% };
% \addplot[line width=1pt, OursColor]
% table[x=x,y=y] {
% x y
% 0 161423
% 1 542075
% 2 3933236
% 3 21641523
% };
% % ## 4times
% % 3times
% \end{axis}
% \end{tikzpicture}
% \vspace{-2.5mm}
% \caption{Mean I/O vs. Concurrency, Rec=.995}
% \end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=100,
    ymax=100000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={100, 1000, 10000, 100000},
    yticklabels={$10^2$,$10^3$, $10^4$, $10^5$},
    xlabel=Concurrency,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={I/O BW (MB/s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0  2718
1  9901
2  20062
3  22124
};
\addplot[line width=1pt, OursColor]
table[x=x,y=y] {
x y
0  395
1  558
2  618
3  613
};
% ## 4times

\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 20000) -- (axis cs: 3, 20000);
\node[anchor=south east, align=right, inner sep = 0.1pt] at (axis cs: 3, 20000) {\scriptsize Disk BW};

\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 600) -- (axis cs: 3, 600);
\node[anchor=south east, align=right, inner sep = 0.1pt] at (axis cs: 3, 600) {\scriptsize remote storage BW};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\spann I/O, Recall=0.995}
\label{fig:teaser_io_usage_spann}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=1,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000, 10000},
    yticklabels={$10^0$, $10^1$, $10^2$,$10^3$, $10^4$},
    xlabel=Concurrency,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={I/O BW (MB/s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0 315.9462928
1 1472.997455
2 4848.659209
3 5961.03869
};
\addplot[line width=1pt, OursColor]
table[x=x,y=y] {
x y
0 1.21669632
1 5.806345216
2 40.78906819
3 73.08289229
};
% ## 4times

\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 600) -- (axis cs: 3, 600);
\node[anchor=north east, align=right, inner sep = 0.1pt] at (axis cs: 3, 600) {\scriptsize remote storage BW};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\diskann I/O, Recall=0.995\footnotemark[1]}
\label{fig:teaser_io_usage_diskann}
\end{subfigure}
\hfill
   \centering
    \begin{subfigure}[t]{\linewidth}
    \centering
    \begin{tikzpicture}
    \node[draw=black,anchor=north west,fill=BlueColor,
    minimum width=80mm,minimum height=4mm,align=center,inner sep = 0mm,
    font=\small\bfseries] 
    (client) at (0,0) {root};
    \node[draw=black,anchor=south west,fill=BlueColor!50!white,
    minimum width=45mm,minimum height=3mm,align=center,inner sep = 0mm,
    font=\scriptsize] 
    (network) at ($(client.north west)+(0,0)$) {\texttt{CacheCommonThread}};
    \node[draw=black,anchor=south west,fill=BlueColor!50!white,
    minimum width=45mm,minimum height=3mm,align=center,inner sep = 0mm,
    font=\scriptsize] 
    (network2) at ($(network.north west)+(0,0)$) {\texttt{clone}};
        \node[draw=black,anchor=south west,fill=BlueColor!50!white,
    minimum width=45mm,minimum height=3mm,align=center,inner sep = 0mm,
    font=\scriptsize] 
    (network3) at ($(network2.north west)+(0,0)$) {\texttt{start\_thread}};
            \node[draw=black,anchor=south west,fill=BlueColor!50!white,
    minimum width=45mm,minimum height=6mm,align=center,inner sep = 0mm,
    font=\scriptsize] 
    (network4) at ($(network3.north west)+(0,0)$) {\textbf{*I/O completion waits*}};
        \node[draw=black,anchor=south west,fill=BlueColor!25!white,
    minimum width=20mm,minimum height=3mm,align=center,inner sep = 0mm,
    font=\tiny] 
    (io) at ($(network.south east)+(0,0)$) {\texttt{HttpIOThreadPool}};
    \node[draw=black,anchor=south west,fill=BlueColor!25!white,
    minimum width=20mm,minimum height=3mm,align=center,inner sep = 0mm,
    font=\tiny] 
    (io2) at ($(io.north west)+(0,0)$) {\texttt{clone}};
        \node[draw=black,anchor=south west,fill=BlueColor!25!white,
    minimum width=20mm,minimum height=3mm,align=center,inner sep = 0mm,
    font=\tiny] 
    (io3) at ($(io2.north west)+(0,0)$) {\texttt{start\_thread}};
            \node[draw=black,anchor=south west,fill=BlueColor!25!white,
    minimum width=20mm,minimum height=6mm,align=center,inner sep = 0mm,
    font=\tiny] 
    (io4) at ($(io3.north west)+(0,0)$) {\textbf{*I/O \& compute}\\[-0.2em]\textbf{context switch*}};
            \node[draw=black,anchor=south west,fill=BlueColor!10!white,
    minimum width=15mm,minimum height=3mm,align=center,inner sep = 0mm,
    font=\tiny] 
    (compute) at ($(io.south east)+(0,0)$) {\texttt{search\_index}};
    \node[draw=black,anchor=south west,fill=BlueColor!10!white,
    minimum width=15mm,minimum height=3mm,align=center,inner sep = 0mm,
    font=\tiny] 
    (compute2) at ($(compute.north west)+(0,0)$) {\texttt{\_start}};
        \node[draw=black,anchor=south west,fill=BlueColor!10!white,
    minimum width=15mm,minimum height=3mm,align=center,inner sep = 0mm,
    font=\tiny] 
    (compute3) at ($(compute2.north west)+(0,0)$) {\texttt{\_libc\_start}};
            \node[draw=black,anchor=south west,fill=BlueColor!10!white,
    minimum width=15mm,minimum height=6mm,align=center,inner sep = 0mm,
    font=\tiny] 
    (compute4) at ($(compute3.north west)+(0,0)$) {\textbf{*Distance comp.}\\[-0.2em]\textbf{waits*}};

    \end{tikzpicture}
    % \centering
    % \includegraphics[width=0.8\linewidth]{sections/images/diskann_overhead.jpeg}
    \caption{Off-CPU flame graph, Remote Storage \diskann @ 1 concurrent query}
    \label{fig:diskann_overhead_offcpu}
  \end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={$10^0$,$10^1$,$10^2$, $10^3$},
    xlabel=Concurrency,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={I/O BW (MB/s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0 12.7248
1 47.2694
2 123.303
3 104.172
};
\addplot[line width=1pt, OursColor]
table[x=x,y=y] {
x y
0 1.6185
1 2.2869
2 2.5306
3 2.5101
};
% ## 4times

% \draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 600) -- (axis cs: 3, 600);
% \node[anchor=south east, align=right, inner sep = 0.1pt] at (axis cs: 3, 600) {\scriptsize remote storage BW};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\spann QPS, Recall=0.995}
\label{fig:teaser_qps_spann}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0.1,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10, 100, 1000, 10000},
    yticklabels={$10^{-1}$, $10^0$, $10^1$, $10^2$,$10^3$, $10^4$},
    xlabel=Concurrency,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, AcornOneColor, densely dashdotted]
table[x=x,y=y] {
x y
0 116.854
1 544.794
2 1793.296
3 2204.714
};
\addplot[line width=1pt, OursColor]
table[x=x,y=y] {
x y
0 0.45
1 2.1475
2 15.086
3 27.03
};
% ## 4times

% \draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 600) -- (axis cs: 3, 600);
% \node[anchor=north east, align=right, inner sep = 0.1pt] at (axis cs: 3, 600) {\scriptsize remote storage BW};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\diskann QPS, Recall=0.995\footnotemark[1]}
\label{fig:teaser_qps_diskann}
\end{subfigure}
%   \begin{subfigure}[t]{\linewidth}
%       \begin{tikzpicture}[
%     box/.style={
%         rectangle,
%         draw=black,
%         line width=0.5pt,
%         text width=#1cm,
%         align=center,
%         font=\tiny,
%         minimum height=0.8cm
%     }
% ]
% \definecolor{layer1}{RGB}{200,230,255}
% \definecolor{layer2}{RGB}{150,200,255}
% \definecolor{layer3}{RGB}{100,170,255}
% % Layer 1 (Bottom layer)
% \node[box=4, fill=layer1] (root) at (0,0) {root};
% \node[box=1.5, fill=layer1] (clone1) at (8.5,0) {clone};
% \node[box=4, fill=layer1] (cache) at (0,0) {CacheCommonThru\\(search\_disk\_ind)};
% \node[box=4, fill=layer1] (http) at (4.5,0) {HttpIOThreadPool\\(search\_disk\_ind)};

% % Layer 2 (Middle layer)
% \node[box=2.5, fill=layer2] (finish_task) at (0,1) {finish\_task\_switch\\isra.0};
% \node[box=1.5, fill=layer2] (schedule) at (2.5,1) {schedule};
% \node[box=1.2, fill=layer2] (futex_queue) at (4.2,1) {futex\_wait\_queue\_me};
% \node[box=1, fill=layer2] (futex_wait) at (5.5,1) {futex\_wait};
% \node[box=0.8, fill=layer2] (do_futex) at (6.6,1) {do\_futex};
% \node[box=1, fill=layer2] (x64_sys) at (7.5,1) {x64\_sys\_futex};
% \node[box=0.8, fill=layer2] (do_syscall) at (8.6,1) {do\_syscall\_64};
% \node[box=1, fill=layer2] (entry_syscall) at (9.5,1) {entry\_SYSCALL\_64\\after\_hwframe};

% % Layer 3 (Top layer)
% \node[box=1.5, fill=layer3] (folly_futex) at (0,2) {folly::detail::\\futexWaitImpl};
% \node[box=2, fill=layer3] (saturating_sem) at (1.8,2) {folly::SaturatingSemaphore\\<true, std::\_\_1::atomic>\\::tryWaitSlow};
% \node[box=1.2, fill=layer3] (lifo_sem) at (4,2) {folly::detail::\\LifoSemBase};
% \node[box=1.5, fill=layer3] (unbounded_queue) at (5.4,2) {folly::Unbounded\\BlockingQueue};
% \node[box=1.5, fill=layer3] (thread_pool) at (7.1,2) {folly::CPUThreadPool\\Executor::threadRun};
% \node[box=1.2, fill=layer3] (function_traits) at (8.8,2) {folly::detail::\\function::\\FunctionTraits};
% \node[box=1.2, fill=layer3] (thread_proxy) at (10.2,2) {std::\_\_1::\\thread\_proxy};

% % Add connecting lines between layers
% \draw[gray, line width=0.3pt] (root.north) -- (finish_task.south);
% \draw[gray, line width=0.3pt] (cache.north) -- (schedule.south);
% \draw[gray, line width=0.3pt] (http.north) -- (futex_queue.south);
% \draw[gray, line width=0.3pt] (http.north) -- (futex_wait.south);
% \draw[gray, line width=0.3pt] (clone1.north) -- (entry_syscall.south);

% \draw[gray, line width=0.3pt] (finish_task.north) -- (folly_futex.south);
% \draw[gray, line width=0.3pt] (schedule.north) -- (saturating_sem.south);
% \draw[gray, line width=0.3pt] (futex_queue.north) -- (lifo_sem.south);
% \draw[gray, line width=0.3pt] (futex_wait.north) -- (unbounded_queue.south);
% \draw[gray, line width=0.3pt] (do_futex.north) -- (thread_pool.south);
% \draw[gray, line width=0.3pt] (x64_sys.north) -- (function_traits.south);
% \draw[gray, line width=0.3pt] (entry_syscall.north) -- (thread_proxy.south);

% % Add layer labels
% \node[anchor=west, font=\small\bfseries] at (-1.5,0) {Layer 1};
% \node[anchor=west, font=\small\bfseries] at (-1.5,1) {Layer 2};
% \node[anchor=west, font=\small\bfseries] at (-1.5,2) {Layer 3};

% % Add title
% \node[font=\Large\bfseries] at (5,3.5) {DiskANN Performance Flame Graph (First 3 Layers)};

% % Add legend
% \node[box=1, fill=layer1] at (0,-1.5) {Application};
% \node[box=1, fill=layer2] at (2,-1.5) {System Calls};
% \node[box=1, fill=layer3] at (4,-1.5) {Library Functions};
% \node[anchor=west, font=\small] at (-0.5,-2) {Legend:};

% \end{tikzpicture}
%     \caption{Off-CPU flame graph, Remote Storage \diskann @ 64 concurrent queries}
%     \label{fig:diskann_overhead_offcpu}
%   \end{subfigure}
\vspace{-1mm}
\caption{CPU, I/O usage, and QPS of on-disk vs. on-remote storage querying of \spann and \diskann on \gist. While search may be bottlenecked by CPU on-disk, bottlenecks are almost always network-related for cloud-native search.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\vspace{-3mm}
\label{fig:exp_cpu_usage}
\end{figure}
\footnotetext[1]{DiskANN approaches the IOPS-bound at concurrency=64, which we study in \cref{sec:exp_parameterization}.}

==> sections/plots/diskann_cache_teaser.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=scriptsize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=1,
    clip=false,
    tick align=outside,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xlabel=Num. roundtrips,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    xmin = 0,
    xmax = 45,
    xtick={0, 10, 20, 30, 40},
    xticklabels={0, 10, 20, 30, 40},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    ylabel={Query-wide hitrate},
    ymajorgrids,
    every axis plot/.append style={thick}
]

% Insert image node spanning entire axis range
\node[anchor=south west, inner sep=0pt] at (axis cs:0,0)
    {\includegraphics[width=16.2mm, height=12.5mm]{sections/images/cache_hit_vs_roundtrips.jpeg}};

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Query hitrate vs. RTs}
\label{fig:diskann_cache_teaser_roundtrips}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=2,
    ymax=3000000,
    ymode=log,
    clip=false,
    tick align=outside,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000, 10000, 100000, 1000000},
    yticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
    xlabel=Per-roundtrip hitrate,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = -0.05,
    xmax = 1.05,
    xtick = {0, 0.2, 0.4, 0.6, 0.8, 1},
    xticklabels = {0, 0.2, 0.4, 0.6, 0.8, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={RT latency ($\mu$s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
% Insert image node spanning entire axis range
\node[anchor=south west, inner sep=0pt] at (axis cs:-0.05,2)
    {\includegraphics[width=16.2mm, height=12.5mm]{sections/images/roundtrip_latency.jpeg}};

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Per-RT hitrate vs. latency}
\label{fig:diskann_cache_teaser_expansion}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=6,
    clip=false,
    axis y line*=none,
    axis x line*=none,
    tick align=outside,
    ytick={0, 1, 2, 3, 4, 5, 6},
    yticklabels={0, 1, 2, 3, 4, 5, 6},
    xlabel=Per-query hitrate,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = -0.05,
    xmax = 1.05,
    xtick = {0, 0.2, 0.4, 0.6, 0.8, 1},
    xticklabels = {0, 0.2, 0.4, 0.6, 0.8, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Query latency (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\node[anchor=south west, inner sep=0pt] at (axis cs:-0.05,0)
    {\includegraphics[width=16.2mm, height=12.5mm]{sections/images/hitrate_vs_latency.jpeg}};

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Query hitrate vs. latency}
\label{fig:diskann_cache_teaser_latency}
\end{subfigure}
\vspace{-1mm}
\caption{\diskann: Query cache hit rate versus latencies with 4GB cache and beamwidth=16 on \gist. Large beamwidths decreases caching gains: all nodes visited during a round of beam search need to be cached for a roundtrip to be saved.
}
\vspace{-3mm}
\label{fig:diskann_cache_teaser}
\end{figure}


% \begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
% \pgfplotsset{scaled y ticks=false}
% \centering
%     \begin{subfigure}[t]{0.32\linewidth}
%     \centering
%     \includegraphics[width=0.9\linewidth]{sections/images/cache_hit_vs_roundtrips.png}
%     \caption{Query-wide hitrate vs. roundtrips}
%     \label{fig:diskann_cache_teaser_roundtrips}
%   \end{subfigure}
%   \begin{subfigure}[t]{0.32\linewidth}
%     \centering
%     \includegraphics[width=0.9\linewidth]{sections/images/hitrate_vs_latency_diskann.jpeg}
%     \caption{Query-wide hitrate vs. latency}
%     \label{fig:diskann_cache_teaser_latency}
%   \end{subfigure}
%     \begin{subfigure}[t]{0.32\linewidth}
%     \centering
%     \includegraphics[width=0.9\linewidth]{sections/images/neighbor_expansion_vs_latency.jpeg}
%     \caption{Per roundtrip hitrate vs. latency}
%     \label{fig:diskann_cache_teaser_expansion}
%   \end{subfigure}

%   % \hfill

%   \begin{subfigure}[b]{0.48\linewidth}
% \centering
% \begin{tikzpicture}

% \begin{axis}[
%     ybar,
%     clip=false,
%     xlabel style={yshift = 1.5ex},
%     width=45mm,
%     height=28mm,
%     bar width=1mm,
%     ymin=0,
%     ymax=1000,
%     ylabel style={yshift = -2ex},
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 200, 400, 600, 800, 1000},
%     yticklabels={0, 200, 400, 600, 800, 1000},
%     xtick={0, 1, 2, 3, 4},
%     xticklabels={40, 41, 42, 43, 44},
%     x tick label style={yshift = 1ex},
%     xmin=-0.5,
%     xmax = 4.5,
%         xtick style ={draw=none},
%         x tick label style={yshift = 0.5ex},
%     ymajorgrids,
%     tick label style={font=\scriptsize},
%     legend style={
%         font=\scriptsize,
%         % yshift=-6ex, xshift = -3ex,
%         /tikz/every even column/.append style={column sep=0.5cm},
%         legend columns = 3,
%         at={(-0.15, 1.1)}, anchor=south west
%     },
%     label style={font=\scriptsize},
%     % xlabel={Method},
%     ylabel={Num. queries},
%     xlabel={Num. roundtrips},
%     area legend
%     ]

%       \addplot[LRUColor,fill=LRUColor] coordinates {(0,80) (1,650) (2,250) (3,16) (4,4)};
    

%     % \node[anchor=south west, red, rotate=90,
%     %     font=\footnotesize\bfseries] 
%     %     at (axis cs: 3.2, 0) 
%     %     {100\% failure};

% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
% \end{tikzpicture}
% \vspace{-2.5mm}
% \caption{RT dist.@.995 recall}
% \label{fig:diskann_cache_teaser_expansion_dist}
% \end{subfigure}

% \vspace{-1mm}
% \caption{\diskann: Query cache hit rate versus latencies with 4GB cache and beamwidth=16 on \gist. Large beamwidths decreases caching gains: all nodes visited during a round of beam search need to be cached for a roundtrip to be saved.
% }
% \label{fig:diskann_cache_teaser}
% \end{figure}


==> sections/plots/exp_caching_diskann_detailed.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=Neigh. expansion round,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 1,
    xmax = 9,
    xtick = {1, 2, 3, 4, 5, 6, 7, 8, 9},
    xticklabels = {1, 2, 3, 4, 5, 6, 7, 8, 9},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Cache hit rate},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted, mark = *, mark size=0.5pt]
table[x=x,y=y] {
x y
1 0.98
2 0.88
3 0.28
4 0.12
5 0.10
6 0.08
7 0.06
8 0.04
9 0.02
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{0.7 recall}
\label{fig:exp_diskann_neigh_expansion_low_recall}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
        ymin=0,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=Neigh. expansion round,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 1,
    xmax = 44,
    xtick = {1, 10, 20, 30, 40},
    xticklabels = {1, 10, 20, 30, 40},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Cache hit rate},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted, mark = *, mark size=0.5pt]
table[x=x,y=y] {
x y
1 0.98
2 0.82
3 0.58
4 0.52
5 0.46
6 0.44
7 0.44
8 0.44
9 0.44
10 0.44
11 0.44
12 0.44
13 0.44
14 0.44
15 0.44
16 0.44
17 0.44
18 0.44
19 0.44
20 0.44
21 0.43
22 0.43
23 0.43
24 0.43
25 0.43
26 0.43
27 0.43
28 0.43
29 0.43
30 0.43
31 0.42
32 0.42
33 0.42
34 0.42
35 0.42
36 0.42
37 0.42
38 0.42
39 0.42
40 0.40
41 0.40
42 0.40
43 0.08
44 0.02
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{0.995 recall}
\label{fig:exp_diskann_neigh_expansion_high_recall}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\centering
\begin{tikzpicture}

\begin{axis}[
    ybar,
    clip=false,
    xlabel style={yshift = 1.5ex},
    width=32mm,
    height=28mm,
    bar width=1mm,
    ymin=0,
    ymax=1000,
    ylabel style={yshift = -2ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600, 800, 1000},
    yticklabels={0, 200, 400, 600, 800, 1000},
    xtick={0, 1, 2, 3, 4},
    xticklabels={40, 41, 42, 43, 44},
    x tick label style={yshift = 1ex},
    xmin=-0.5,
    xmax = 4.5,
        xtick style ={draw=none},
        x tick label style={yshift = 0.5ex},
    ymajorgrids,
    tick label style={font=\scriptsize},
    legend style={
        font=\scriptsize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend columns = 3,
        at={(-0.15, 1.1)}, anchor=south west
    },
    label style={font=\scriptsize},
    % xlabel={Method},
    ylabel={Num. queries},
    xlabel={Num. roundtrips},
    area legend
    ]

      \addplot[LRUColor,fill=LRUColor] coordinates {(0,80) (1,650) (2,250) (3,16) (4,4)};
    

    % \node[anchor=south west, red, rotate=90,
    %     font=\footnotesize\bfseries] 
    %     at (axis cs: 3.2, 0) 
    %     {100\% failure};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-2.5mm}
\caption{RT dist.@.995 recall}
\label{fig:exp_diskann_neigh_expansion_dist}
\end{subfigure}

\vspace{-1mm}
\caption{\diskann's per-neighbor expansion round cache hitrate: the first few rounds corresponding to expanding around the graph's entry point exhibits the highest hitrates regardless of query parameterization.
}
\vspace{-3mm}
\label{fig:caching_diskann_detailed}
\end{figure}


==> sections/plots/exp_caching_e2e.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=\figwidth,
    height=28mm,
    ymin=1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100},
    yticklabels={$10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.3,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  37.1131
0.7245  37.3339
0.8033  32.2885
0.8767  30.7586
0.9334  20.5169
0.9690  13.4446
0.9849  8.034
0.9925  4.3294
0.9963  2.2869
};
\addlegendentry{No cache}
\addplot[line width=1pt, OursColor, densely dashed]
table[x=x,y=y] {
x y
0.6525 64.2073
0.7245 45.8322
0.8033 35.4440
0.8767 28.3444
0.9334 26.5454
0.9690  15.8493
0.9849  11.6437
0.9925  5.2791
0.9963  3.0356

% 0.7245  79.6671
% 0.9334  25.1908

};
\addlegendentry{1GB cache}
% \addplot[line width=1pt, AcornOneColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.6525 86.3446
% 0.7245 72.5118
% 0.8033 51.3733
% 0.8767 41.0992
% 0.9334 25.9871
% 0.9690 20.4349
% 0.9849 11.9531
% 0.9925 6.2533
% 0.9963 2.9327
% };
% \addlegendentry{2GB cache}
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.6525  60.8245
0.7245  63.1783
0.8033  51.2488
0.8767  33.6846
0.9334  24.6441
0.9690  19.8489
0.9849  14.2846
0.9925  9.1427
0.9963  5.1025
};
\addlegendentry{4GB cache}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.6525  90.1323
0.7245  56.6096
0.8033  52.9887
0.8767  48.0961
0.9334  33.7684
0.9690  20.9877
0.9849  23.1319
0.9925  17.5401
0.9963  10.3007
};
\addlegendentry{8GB cache}
% \addplot[line width=1pt, AcornGammaColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.6525  59.8622
% 0.8033  40.4438
% 0.9334  31.0445
% 0.9690  18.8445
% 0.9849  16.9731
% 0.9925  7.4114
% 0.9963  3.8695
% };
% \addlegendentry{8GB cache}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\spann, Concurrency=4}
\label{fig:exp_spann_cache_concurrency4}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
    ymin=1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={$10^0$,$10^1$,$10^2$, $10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  443.7707
0.7245  263.3044
0.8033  61.1599
0.8767  42.7667
0.9334  27.6834
0.9690  15.6963
0.9849  8.9723
0.9925  4.9822
0.9963  2.5101
};
\addplot[line width=1pt, OursColor, densely dashed]
table[x=x,y=y] {
x y
0.6525  506.5505
0.7245  321.3336
0.8033  117.0788
0.8767  85.3703
0.9334  30.1244
0.9690  21.879
0.9849  13.0427
0.9925  9.2919
0.9963  5.3547
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.6525  533.6641
0.7245  334.9085
0.8033  210.406
0.8767  120.7953
0.9334  64.3036
0.9690  43.0907
0.9849  22.9184
0.9925  15.2166
0.9963  9.6731
};
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.6525  533.6641
0.7245  334.9085
0.8033  210.406
0.8767  120.7953
0.9334  67.1427
0.9690  44.4064
0.9849  28.2184
0.9925  22.1374
0.9963  13.1695
};
% \addplot[line width=1pt, AcornGammaColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.6525  515.7195
% 0.8033  277.9886
% 0.9334  133.8979
% 0.9690  61.7577
% 0.9849  47.7292
% 0.9925  60.2645
% 0.9963  35.6961
% };
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\spann, Concurrency=64}
\label{fig:exp_spann_cache_concurrency64}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=\figwidth,
    height=28mm,
    ymin=1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100},
    yticklabels={$10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read

\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.5812  29.54
0.7563  27.87
0.8474  27.86
0.9177  16.48
0.9641  6.85
0.9885  3.94
0.9955  2.14
};
\addplot[line width=1pt, OursColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  41.864
0.7563  41.756
0.8474  30.45
0.9177  22.668
0.9641  12.872
0.9885  3.0867
0.9955  2.044
};
% \addplot[line width=1pt, AcornOneColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.5812  34.562
% 0.7563  32.476
% 0.8474  29.48
% 0.9177  14.3880
% 0.9641  8.9380
% 0.9885  4.9240
% 0.9955  2.4600
% };
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  34.562
0.7563  32.476
0.8474  29.48
0.9177  14.316
0.9641  7.815
0.9885  3.85
0.9955  2.1175
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\diskann, Concurrency=4}
\label{fig:exp_diskann_cache_concurrency4}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
    ymin=10,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^1$,$10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.5812  398.66
0.7563  250.306
0.8474  222.246
0.9177  146.776
0.9641  92.6125
0.9885  56.025
0.9955  19.5680
};
\addplot[line width=1pt, OursColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  563.6
0.7563  357.048
0.8474  281.204
0.9177  211.935
0.9641  136.09
0.9885  73.3275
0.9955  23.5880
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  503.198
0.7563  353.384
0.8474  294.58
0.9177  163.202
0.9641  143.386
0.9885  81.442
0.9955  26.3520
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=64}
\label{fig:exp_diskann_cache_concurrency64}
\end{subfigure}
\vspace{-1mm}
\caption{QPS-recall curve of \spann and \diskann with various cache sizes and concurrencies on \gist. \spann benefits from a larger-sized cache; \diskann gains no notable benefits from increasing cache size beyond a small threshold (1GB) under non IOPS-saturated settings.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\vspace{-3mm}
\label{fig:exp_caching_e2e}
\end{figure}


==> sections/plots/exp_caching_hitrate.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Cache hit rate},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, OursColor, densely dashed]
table[x=x,y=y] {
x y
0.6525  0.1053
0.7245  0.1315
0.8033  0.1506
0.8767  0.1632
0.9334  0.1774
0.9690  0.1875
0.9849  0.1909
0.9925  0.1869
0.9963  0.1772
};
\addlegendentry{1GB cache}
% \addplot[line width=1pt, AcornOneColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.6525 0.1066
% 0.7245 0.1598
% 0.8033 0.2164
% 0.8767 0.2523
% 0.9334 0.2723
% 0.9690 0.292
% 0.9849 0.3104
% 0.9925 0.3155
% 0.9963 0.3098
% };
% \addlegendentry{2GB cache}
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.6525  0.1057
0.7245  0.1614
0.8033  0.2462
0.8767  0.3519
0.9334  0.4218
0.9690  0.4665
0.9849  0.4907
0.9925  0.5142
0.9963  0.5271
};
\addlegendentry{4GB cache}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.6525  0.1064
0.7245  0.1609
0.8033  0.2464
0.8767  0.3642
0.9334  0.5068
0.9690  0.6466
0.9849  0.7369
0.9925  0.7863
0.9963  0.8126
};
\addlegendentry{8GB cache}
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\spann}
\label{fig:exp_caching_hitrate_spann}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=\figwidth,
height=28mm,
    ymin=0,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Cache hit rate},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, OursColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  0.3624
0.7563  0.3823
0.8474  0.3634
0.9177  0.3477
0.9641  0.3459
0.9885  0.3499
0.9955  0.3507
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  0.3624
0.7563  0.3822
0.8474  0.3634
0.9177  0.3477
0.9641  0.3461
0.9885  0.3914
0.9955  0.489
};
% \addplot[line width=1pt, AcornGammaColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.6525  515.7195
% 0.8033  277.9886
% 0.9334  133.8979
% 0.9690  61.7577
% 0.9849  47.7292
% 0.9925  60.2645
% 0.9963  35.6961
% };
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\diskann}
\label{fig:exp_caching_hitrate_diskann}
\end{subfigure}
\vspace{-1mm}
\caption{Cache hit rate versus size of \spann and \diskann on \gist, which both exhibit higher hit rate at higher recalls.
}
\vspace{-3mm}
\label{fig:exp_caching_hitrate}
\end{figure}


==> sections/plots/exp_caching_spann_detailed.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=800,
    clip=false,
    tick align=outside,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600, 800},
    yticklabels={0, 200, 400, 600, 800},
    xlabel=Posting list no.,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    xmin = 0,
    xmax = 2008,
    xtick={0, 500, 1000, 1500, 2000},
    xticklabels={0, 500, 1000, 1500, 2000},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    ylabel={I/O latency (ms)},
    ymajorgrids,
    every axis plot/.append style={thick}
]

% Insert image node spanning entire axis range
\node[anchor=south west, inner sep=0pt] at (axis cs:0,0)
    {\includegraphics[width=16.2mm, height=12.5mm]{sections/images/spann_cache_no_hits.jpeg}};

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
    \caption{No cache, \gist}
    \label{fig:exp_caching_spann_no_hit}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=300,
    clip=false,
    tick align=outside,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 100, 200, 300},
    yticklabels={0, 100, 200, 300},
    xlabel=Posting list no.,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 2008,
    xtick={0, 500, 1000, 1500, 2000},
    xticklabels={0, 500, 1000, 1500, 2000},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={I/O latency (ms)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
% Insert image node spanning entire axis range
\node[anchor=south west, inner sep=0pt] at (axis cs:-0.05,2)
    {\includegraphics[width=16.2mm, height=12.5mm]{sections/images/spann_cache_some_hits.jpeg}};

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
    \caption{4GB cache, \gist}
    \label{fig:exp_caching_spann_some_hits}
\end{subfigure}
  \begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=30,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30},
    yticklabels={0, 10, 20, 30},
    xlabel=Num. concurrent query,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.4},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read

\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0 3.65
1 13.65
2 15.80
3 16.28
};
\addlegendentry{No Cache}
\addplot[line width=1pt, OracleColor, densely dotted]
table[x=x,y=y] {
x y
0 3.16
1 14.68
2 20.62
3 19.41
};
\addlegendentry{4GB Cache}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{\deep, recall=0.999}
% \vspace{-4mm}
\label{fig:exp_caching_spann_deep}
\end{subfigure}
\vspace{-1mm}
\caption{\spann: cache hits benefits an example query on \gist by reducing bandwidth pressure induced by concurrent posting list fetching (left, middle). It is similarly effective at IOPS pressure, which we observe on \deep (right).
}
\vspace{-3mm}
\label{fig:exp_caching_spann_detailed}
\end{figure}
  % \begin{subfigure}[t]{0.32\linewidth}
  %   \centering
  %   \includegraphics[width=0.9\linewidth]{sections/images/spann_query_no_hit.jpeg}
  %   \caption{No cache, \gist}
  %   \label{fig:exp_caching_spann_no_hit}
  % \end{subfigure}
  %   \begin{subfigure}[t]{0.32\linewidth}
  %   \centering
  %   \includegraphics[width=0.9\linewidth]{sections/images/spann_query_cache_hits.jpeg}
  %   \caption{4GB cache, \gist}
  %   \label{fig:exp_caching_spann_some_hits}
  % \end{subfigure}

==> sections/plots/exp_diskann_cache_tuning.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=Beamwidth (W),
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 5.5,
    xtick = {1, 2, 3, 4, 5},
    xticklabels = {4, 8, 16, 32, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.1,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
% \addplot[line width=1pt, GreenColor, densely dotted]
% table[x=x,y=y] {
% x y
% 0.5812  22.52
% 0.7563  16.12
% 0.8474  11.77
% 0.9177  5.996
% 0.9641  2.318
% 0.9885  1.248
% 0.9955  0.64
% };
% \addlegendentry{W=4}
% \addplot[line width=1pt, BlueColor, densely dotted]
% table[x=x,y=y] {
% x y
% 0.5812  29.14
% 0.7563  27.75
% 0.8474  18.72
% 0.9177  11.01
% 0.9641  4.74
% 0.9885  1.98
% 0.9955  1.11
% };
% \addlegendentry{W=8}
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
1 0.12
2 0.2
3 0.41
4 0.48
5 0.91
};
\addlegendentry{No Cache}
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
1 0.15
2 0.24
3 0.45
4 0.53
5 0.75
};
\addlegendentry{4GB cache}
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{W vs. QPS, conc.=1 \& recall=0.995}
\label{fig:exp_diskann_cache_gains_latency}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
        width=38mm,
    height=28mm,
    ymin=2,
    ymax=3000000,
    ymode=log,
    clip=false,
    tick align=outside,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000, 10000, 100000, 1000000},
    yticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
    xlabel=Per-roundtrip hitrate,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = -0.05,
    xmax = 1.05,
    xtick = {0, 0.2, 0.4, 0.6, 0.8, 1},
    xticklabels = {0, 0.2, 0.4, 0.6, 0.8, 1},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={RT latency ($\mu$s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
% Insert image node spanning entire axis range
\node[anchor=south west, inner sep=0pt] at (axis cs:-0.05,2)
    {\includegraphics[width=22.2mm, height=12.5mm]{sections/images/diskann_hitrate_vs_latency_bw4.png}};

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{per-RT hitrate vs. latency, W=4}
\label{fig:diskann_cache_gains_bw4}
\end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.49\linewidth}
% \begin{tikzpicture}


% \begin{axis}[
%     xtick=data,
%     width=48mm,
%     height=28mm,
%     ymin=0,
%     ymax=30,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 10, 20, 30},
%     yticklabels={0, 10, 20, 30},
%     xlabel=Beamwidth (W),
%     xlabel style={yshift = 1.5ex},
%     label style={font=\scriptsize},
%     ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0.5,
%     xmax = 5.5,
%     xtick = {1, 2, 3, 4, 5},
%     xticklabels = {4, 8, 16, 32, 64},
%     tick label style={font=\scriptsize},
%     x tick label style={yshift=0.5ex},
%     legend style={
%         at={(-0.1,1.09)},anchor=south west,column sep=0pt,
%         legend image post style={xscale=0.6},
%         row sep = -0.4pt,
%         draw=black,fill=white,
%         inner ysep=0.1pt,
%         /tikz/every even column/.append style={column sep=2pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=5,
%     %  xlabel={system},
%     ylabel={QPS},
%     ymajorgrids,
%     every axis plot/.append style={thick}
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[line width=1pt, GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% % \addplot[line width=1pt, GreenColor, densely dotted]
% % table[x=x,y=y] {
% % x y
% % 0.5812  22.52
% % 0.7563  16.12
% % 0.8474  11.77
% % 0.9177  5.996
% % 0.9641  2.318
% % 0.9885  1.248
% % 0.9955  0.64
% % };
% % \addlegendentry{W=4}
% % \addplot[line width=1pt, BlueColor, densely dotted]
% % table[x=x,y=y] {
% % x y
% % 0.5812  29.14
% % 0.7563  27.75
% % 0.8474  18.72
% % 0.9177  11.01
% % 0.9641  4.74
% % 0.9885  1.98
% % 0.9955  1.11
% % };
% % \addlegendentry{W=8}
% \addplot[line width=1pt, AcornOneColor, densely dashed]
% table[x=x,y=y] {
% x y
% 1 12.7260
% 2 14.0780
% 3 20.4060
% 4 19.5680
% 5 19.0280
% };
% \addlegendentry{No Cache}
% \addplot[line width=1pt, AcornGammaColor, densely dashed]
% table[x=x,y=y] {
% x y
% 1 20.5360
% 2 26.3520
% 3 26.3520
% % 4 24.2540
% 5 27.2680
% };
% \addlegendentry{4GB cache}
% \end{axis}
% \end{tikzpicture}
% \vspace{-2.5mm}
% \caption{W vs. QPS, conc.=64 \& recall=0.995}
% \label{fig:exp_diskann_cache_gains_latency}
% \end{subfigure}
% \vspace{-2mm}
\caption{\diskann on \gist: While larger beamwidth benefits ad-hoc querying at high recalls, it also diminishes caching gains due to decreased chances of saving roundtrips.
}
\vspace{-3mm}
\label{fig:exp_diskann_cache_tuning}
\end{figure}


==> sections/plots/exp_diskann_deep.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0.5,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xlabel=search\_len,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 6,
    xtick={0, 2, 4, 6},
    xticklabels={10, 40, 160, 640},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={recall},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0 0.5812 
1 0.7563 
2 0.8474  
3 0.9177 
4 0.9641  
5 0.9885 
6 0.9955  
};
\addlegendentry{\diskann (\gist)}
\addplot[line width=1pt, DiskAnnColor, densely dotted]
table[x=x,y=y] {
x y
0 0.8505
1 0.9447 
2 0.9733
3 0.9882
4 0.9961  
5 0.9989
};
\addlegendentry{\diskann (\deep)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{search\_len vs. recall}
\label{fig:exp_diskann_deep_recall}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=3,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 1, 2, 3},
    yticklabels={0, 1, 2, 3},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Roundtrips},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  0.157
0.7563  0.275
0.8474  0.346
0.9177  0.477
0.9641  0.777
0.9885  1.411
0.9955  2.703
};
\addplot[line width=1pt, DiskAnnColor, densely dotted]
table[x=x,y=y] {
x y
0.8505 0.23
0.9447 0.37
0.9733 0.43
0.9882 0.658
0.9961 0.88
0.9989 1.52
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Data Read per Query}
\label{fig:exp_diskann_deep_dataread}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=50,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30, 40, 50},
    yticklabels={0, 10, 20, 30, 40, 50},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Roundtrips},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  7
0.7563  7
0.8474  8
0.9177  10
0.9641  14
0.9885  24
0.9955  43
};
\addplot[line width=1pt, DiskAnnColor, densely dotted]
table[x=x,y=y] {
x y
0.8505 8
0.9447 8
0.9733 9
0.9882 11
0.9961 15
0.9989 25
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Roundtrips per Query}
\label{fig:exp_diskann_deep_roundtrips}
\end{subfigure}
\vspace{-1mm}
\caption{\diskann on \deep: lower-dimension dataset reduces \texttt{search\_len} values for certain recalls and consequently roundtrips, which \diskann's QPS benefits (one-fold) from.
}
\vspace{-3mm}
\label{fig:exp_diskann_deep}
\end{figure}


==> sections/plots/exp_diskann_denser_graph.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering

\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}
\begin{axis}[
    width=7cm, height=4.4cm,
    matrix plot,
    colormap/viridis,
    xlabel={Number of Concurrent Queries},
    ylabel={nprobe / Recall},
    xtick={1,2,3,4},
    xticklabels={1, 4, 16, 64},
    ytick={1,2,3,4,5,6,7},
    yticklabels={
        10 (58.12\%), 
        20 (75.63\%), 
        40 (84.74\%), 
        80 (91.77\%), 
        160 (96.41\%), 
        320 (98.85\%), 
        640 (99.55\%), 
    },
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    colorbar,
    point meta min=0.3,
    point meta max=2.0,
    nodes near coords,
    nodes near coords align={center},
    every node near coord/.append style={font=\scriptsize, color=black, opacity=0.9, fill=white, text opacity=1, rounded corners=2pt, inner sep=0.8pt},
    y dir=reverse,
    ]
\addplot [matrix plot*, point meta=explicit] table [meta=ratio] {
x y ratio
1 1 1.540372671
2 1 1.626946513
3 1 1.703565526
4 1 1.05472834

1 2 1.62
2 2 1.557500538
3 2 1.552652402
4 2 1.266473836

1 3 1.436813187
2 3 1.243666116
3 3 1.26342574
4 3 1.145469435

1 4 1.451361868
2 4 1.300985595
3 4 1.817148413
4 4 1.160802856

1 5 1.362318841
2 5 1.722874863
3 5 1.261082182
4 5 1.151615603

1 6 1.278481013
2 6 1.847285642
3 6 1.300357649
4 6 1.109772423

1 7 1.022222222			
2 7 1.165075669
3 7 0.776879226
4 7 1.12763596	

};
\end{axis}
\end{tikzpicture}
\vspace{-1.5mm}
\caption{Ratio of (R=256 QPS/R=64 QPS) of \diskann on \gist}
\end{subfigure}
\vspace{-5mm}
\caption{QPS ratio of the alternative \diskann index with denser graph (R=256) over the default graph with R=64. The denser graph achieves consistent QPS increases across all recalls and concurrencies on remote storage.
}\vspace{-3mm}
\label{fig:exp_diskann_denser_graph}
\end{figure}


==> sections/plots/exp_diskann_denser_graph_metrics.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0,
    ymax=50,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30, 40, 50},
    yticklabels={0, 10, 20, 30, 40, 50},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.1,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Roundtrips},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  7
0.7563  7
0.8474  8
0.9177  10
0.9641  14
0.9885  24
0.9955  43
};
\addlegendentry{\diskann (default R=64)}
\addplot[line width=1pt, DiskAnnColor, densely dotted]
table[x=x,y=y] {
x y
0.6241  6
0.7874  6
0.8681  7
0.9400  8
0.9799  13
0.9948  23
0.9974  42
};
\addlegendentry{\diskann (R=256)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Roundtrips per Query}
\label{fig:exp_diskann_denser_graph_metrics_roundtrips}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0,
    ymax=800,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600, 800},
    yticklabels={0, 200, 400, 600, 800},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Requests},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  38.45
0.7563  67.19
0.8474  84.58
0.9177  116.56
0.9641  189.85
0.9885  344.5
0.9955  660.16
};
\addplot[line width=1pt, DiskAnnColor, densely dotted]
table[x=x,y=y] {
x y
0.6241  32.45
0.7874  55.04
0.8681  69.63
0.9400  103.72
0.9799  179.55
0.9948  336.27
0.9974  653.06
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Requests per Query}
\label{fig:exp_diskann_denser_graph_metrics_requests}
\end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}


% \begin{axis}[
%     xtick=data,
%     width=32mm,
%     height=28mm,
%     ymin=0,
%     ymax=10000,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 2000, 4000, 6000, 8000, 10000},
%     yticklabels={0, 2000, 4000, 6000, 8000, 10000},
%     xlabel=Recall,
%     xlabel style={yshift = 1.5ex},
%     label style={font=\scriptsize},
%     ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0.5,
%     xmax = 1,
%     xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     tick label style={font=\scriptsize},
%     x tick label style={yshift=0.5ex},
%     legend style={
%         at={(-0.4,1.09)},anchor=south west,column sep=0pt,
%         legend image post style={xscale=0.6},
%         row sep = -0.4pt,
%         draw=black,fill=white,
%         inner ysep=0.1pt,
%         /tikz/every even column/.append style={column sep=2pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     %  xlabel={system},
%     ylabel={QPS},
%     ymajorgrids,
%     every axis plot/.append style={thick}
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[line width=1pt, GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read

% \addplot[line width=1pt, HeuristicColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.5812  7620
% 0.7563  4553
% 0.8474  3802
% 0.9177  2755
% 0.9641  1795
% 0.9885  989
% 0.9955  544
% };
% \addplot[line width=1pt, DiskAnnColor, densely dotted]
% table[x=x,y=y] {
% x y
% 0.6241  4555
% 0.7874  2864
% 0.8681  2406
% 0.9400  1715
% 0.9799  1052
% 0.9948  583
% 0.9974  316
% };
% % ## 4times

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{On-disk QPS-recall}
% \label{fig:exp_diskann_denser_graph_metrics_qps}
% \end{subfigure}

\vspace{-2mm}
\caption{\diskann on \gist: a denser graph reduces the number of roundtrips and requests to storage per query, benefitting on-cloud performance.
}
\vspace{-3mm}
\label{fig:exp_diskann_denser_graph_metrics}
\end{figure}


==> sections/plots/exp_diskann_larger_beamwidth.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=50,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30, 40, 50},
    yticklabels={0, 10, 20, 30, 40, 50},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.3},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Roundtrips},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  7
0.7563  7
0.8474  8
0.9177  10
0.9641  14
0.9885  24
0.9955  43
};
\addlegendentry{\diskann (default beam=16)}
\addplot[line width=1pt, OracleColor, densely dotted]
table[x=x,y=y] {
x y
0.5812  7
0.7563  7
0.8474  7
0.9177  8
0.9641  10
0.9885  14
0.9955  24
};
\addlegendentry{\diskann (beam=32)}
\addplot[line width=1pt, PreFilterColor, densely dotted]
table[x=x,y=y] {
x y
0.5812  7
0.7563  7
0.8474  7
0.9177  7
0.9641  8
0.9885  10
0.9955  14
};
\addlegendentry{\diskann (beam=64)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Roundtrips per Query}
\label{fig:exp_diskann_larger_beamwidth_recall_roundtrips}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=800,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600, 800},
    yticklabels={0, 200, 400, 600, 800},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Requests},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  38.45
0.7563  67.19
0.8474  84.58
0.9177  116.56
0.9641  189.85
0.9885  344.5
0.9955  660.16
};
\addplot[line width=1pt, OracleColor, densely dotted]
table[x=x,y=y] {
x y
0.5812  38.45
0.7563  74.41
0.8474  130.02
0.9177  160.86
0.9641  225.14
0.9885  373.7
0.9955  684.48
};
\addplot[line width=1pt, PreFilterColor, densely dotted]
table[x=x,y=y] {
x y
0.5812  38.45
0.7563  74.41
0.8474  145.45
0.9177  247.83
0.9641  304.05
0.9885  435.55
0.9955  735.47
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Requests per Query}
\label{fig:exp_diskann_larger_beamwidth_recall_requests}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=40,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30, 40},
    ytick={0, 10, 20, 30, 40},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read

\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  29.54
0.7563  27.87
0.8474  27.86
0.9177  16.48
0.9641  6.85
0.9885  3.94
0.9955  2.14
};
\addplot[line width=1pt, OracleColor, densely dotted]
table[x=x,y=y] {
x y
0.5812  38.56
0.7563  24.788
0.8474  13.79
0.9177  11.3
0.9641  8.454
0.9885  4.504
0.9955  2.134
};
\addplot[line width=1pt, PreFilterColor, densely dotted]
table[x=x,y=y] {
x y
0.5812 27.536
0.7563 13.198
0.8474 15.168
0.9177 9.046
0.9641 7.94
0.9885 4.644
0.9955 2.82
};

% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{QPS, concurrency=4}
\label{fig:exp_diskann_larger_beamwidth_recall_qps}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=100,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 20, 40, 60, 80, 100},
    yticklabels={0, 20, 40, 60, 80, 100},
    xlabel=Num. concurrent query,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={I/O BW (MB/s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0 1.21669632
1 5.806345216
2 40.78906819
3 73.08289229
};
\addplot[line width=1pt, OracleColor, densely dotted]
table[x=x,y=y] {
x y
0 1.345
1 7.317
2 53.84
3 85.31
};
\addplot[line width=1pt, PreFilterColor, densely dotted]
table[x=x,y=y] {
x y
0 2.741
1 11.914
2 75.432
3 83.44
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{I/O BW, 0.995 recall}
\label{fig:exp_diskann_larger_beamwidth_concurrency_requests_bw}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=25,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20, 25},
    yticklabels={0K, 5K, 10K, 15K, 20K, 25K},
    xlabel=Num. concurrent query,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Requests},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0 0.297045
1 1.41756475
2 9.9582686
3 17.842503
};
\addplot[line width=1pt, OracleColor, densely dotted]
table[x=x,y=y] {
x y
0 0.328
1 1.786
2 13.145
3 20.828
};
\addplot[line width=1pt, PreFilterColor, densely dotted]
table[x=x,y=y] {
x y
0 0.669
1 2.908
2 18.416
3 20.372
};
% ## 4times
\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 20) -- (axis cs: 3, 20);
\node[anchor=south west, align=right, inner sep = 0.1pt] at (axis cs: 0, 20) {\tiny GET QPS limit};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{I/O/s, recall=0.995}
\label{fig:exp_diskann_larger_beamwidth_concurrency_requests}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=40,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30, 40},
    yticklabels={0, 10, 20, 30, 40},
    xlabel=Num. concurrent query,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read

\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0 0.45
1 2.1475
2 15.086
3 27.03
};
\addplot[line width=1pt, OracleColor, densely dotted]
table[x=x,y=y] {
x y
0 0.48
1 2.61
2 19.205
3 30.43
};
\addplot[line width=1pt, PreFilterColor, densely dotted]
table[x=x,y=y] {
x y
0 0.91
1 3.955
2 25.04
3 27.7
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{QPS, recall=0.995}
\label{fig:exp_diskann_larger_beamwidth_concurrency_qps}
\end{subfigure}
\vspace{-2mm}
\caption{\diskann: higher beamwidth can reduce roundtrips while increasing requests per query. This only improves QPS at low concurrency and high recalls (top); it reduces QPS at high concurrencies from saturating IOPS limit (bottom).
}
\vspace{-3mm}
\label{fig:exp_diskann_larger_beamwidth}
\end{figure}


==> sections/plots/exp_diskann_roundtrips.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0,
    ymax=50,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30, 40, 50},
    yticklabels={0, 10, 20, 30, 40, 50},
    xlabel=search\_len,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 6,
    xtick={0, 2, 4, 6},
    xticklabels={10, 40, 160, 640},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.1,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.4},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Roundtrips},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0 7
1  7
2  8
3  10
4  14
5  24
6  43
};
\addlegendentry{\gist}
\addplot[line width=1pt, DiskAnnColor, densely dotted]
table[x=x,y=y] {
x y
0  8
1 8
2  9
3  11
4  15
5 25
6 44
};
\addlegendentry{\deep}
\addplot[line width=1pt, PreFilterColor, densely dotted]
table[x=x,y=y] {
x y
0  8
1 8
2  9
3  11
4  15
5 25
6 45
};
\addlegendentry{\msspace}
\addplot[line width=1pt, CapsColor, densely dotted]
table[x=x,y=y] {
x y
0 10
1 10
2 11
3 13
4 17
5 26
6 46
};
\addlegendentry{\bigann}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{search\_len vs. roundtrips}
\label{fig:exp_diskann_msspace_searchlen}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0,
    ymax=800,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600, 800},
    yticklabels={0, 200, 400, 600, 800},
    xlabel=search\_len,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 6,
    xtick={0, 2, 4, 6},
    xticklabels={10, 40, 160, 640},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.1,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.4},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Num. requestsw},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0  38.45
1  67.19
2  84.58
3  116.56
4  189.85
5  344.5
6  660.16
};
\addplot[line width=1pt, DiskAnnColor, densely dotted]
table[x=x,y=y] {
x y
0  55.75
1  91.49
2  106.39
3  140.73
4  216.34
5  372.44
6  688.9
};
\addplot[line width=1pt, PreFilterColor, densely dotted]
table[x=x,y=y] {
x y
0  55.39
1 92.21
2  108.16
3  142.4
4  216.78
5 371.63
6 687.03
};
\addplot[line width=1pt, CapsColor, densely dotted]
table[x=x,y=y] {
x y
0 67.55
1 112.65
2 130.1
3 163.07
4 237.03
5 392.12
6 707.87
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{search\_len vs. requests}
\label{fig:exp_diskann_msspace_num_requests}
\end{subfigure}
\vspace{-1mm}
\caption{\diskann's average roundtrips and number of requests per query versus dataset size: both of these metrics scale logarithmically versus dataset size; \diskann'ss query latency is significantly correlated with the former.
}
\vspace{-3mm}
\label{fig:exp_diskann_msspace}
\end{figure}


==> sections/plots/exp_diskann_vs_spann_all_datasets.tex <==
\newcommand\figwidth{48mm}
\begin{figure*}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]\linewidth
\centering

\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0.1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10, 100},
    yticklabels={$10^{-1}$, $10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  18.3849
0.7245  15.2111
0.8033  10.4287
0.8767  8.2091
0.9334  5.9853
0.9690  3.9029
0.9849  2.2409
0.9925  2.58
0.9963  1.6185
};
\addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  3.22
0.7563  3.5
0.8474  3.64
0.9177  2.57
0.9641  1.38
0.9885  0.79
0.9955  0.45
};
\addlegendentry{\diskann}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=1}
\label{fig:exp_spann_vs_diskann_gist_concurrency1}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100},
    yticklabels={$10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  37.1131
0.7245  37.3339
0.8033  32.2885
0.8767  30.7586
0.9334  20.5169
0.9690  13.4446
0.9849  8.034
0.9925  4.3294
0.9963  2.2869
};
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  29.54
0.7563  27.878
0.8474  27.866
0.9177  16.4875
0.9641  6.8525
0.9885  3.942
0.9955  2.1475
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=4}
\label{fig:exp_spann_vs_diskann_gist_concurrency4}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  208.5155
0.7245  179.3656
0.8033  97.9332
0.8767  46.4038
0.9334  22.5233
0.9690  14.6463
0.9849  5.0582
0.9925  3.6294
0.9963  2.5306
};
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  131.6075
0.7563  126.376
0.8474  119.472
0.9177  53.486
0.9641  44.17
0.9885  29.638
0.9955  15.086
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=16}
\label{fig:exp_spann_vs_diskann_gist_concurrency16}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  443.7707
0.7245  263.3044
0.8033  61.1599
0.8767  42.7667
0.9334  27.6834
0.9690  15.6963
0.9849  8.9723
0.9925  4.9822
0.9963  2.5101
};
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  398.66
0.7563  250.306
0.8474  222.246
0.9177  146.776
0.9641  92.6125
0.9885  56.025
0.9955  19.5680
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=64}
\label{fig:exp_spann_vs_diskann_gist_concurrency64}
\end{subfigure}
\vspace{-2mm}
\caption{\gist}
\label{fig:exp_spann_vs_diskann_gist}
\end{subfigure}
\hfill
\begin{subfigure}[b]\linewidth
\centering

\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100},
    yticklabels={$10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6977 13.262
0.8035 9.6513
0.8886 7.6011
0.9453 8.3878
0.9773 7.2031
0.9914 4.7426
0.997 5.0277
0.9991 3.6585
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.8505 4.4
0.9447 4.68
0.9733 2.28
0.9882 2.48
0.9961 1.62
% 0.9989
};
% \addlegendentry{\diskann}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=1}
\label{fig:exp_spann_vs_diskann_deep_concurrency1}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100},
    yticklabels={$10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.7, 0.8, 0.9, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6977 48.8762
0.8035 35.5398
0.8886 27.0482
0.9453 33.1425
0.9773 24.2184
0.9914 21.2653
0.997 17.4314
0.9991 13.6549
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.8505 20.25
0.9447 19.15
0.9733 14.72
0.9882 10.915
0.9961 6.15
0.9989 4.24
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=4}
\label{fig:exp_spann_vs_diskann_deep_concurrency4}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6977 291.2934
0.8035 204.2852
0.8886 80.8085
0.9453 96.9741
0.9773 72.951
0.9914 53.341
0.997 29.4453
0.9991 15.8239
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.8505 147.1067
0.9447 167.8725
0.9733 64.99
0.9882 59.3
0.9961 36.255
0.9989 25.57
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=16}
\label{fig:exp_spann_vs_diskann_deep_concurrency16}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=1,
    ymax=2000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.7,
    xmax = 1,
    xtick = {0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.7, 0.8, 0.9, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6977 1357.7393
0.8035 808.9104
0.8886 278.7227
0.9453 250.3421
0.9773 126.4173
0.9914 67.8013
0.997 33.0344
0.9991 16.2844
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.8505 659.392
0.9447 486.9525
0.9733 362.38
0.9882 282.756
0.9961 179.55
0.9989 117.24
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=64}
\label{fig:exp_spann_vs_diskann_deep_concurrency64}
\end{subfigure}
\vspace{-2mm}
\caption{\deep}
\label{fig:exp_spann_vs_diskann_deep}
\end{subfigure}
\hfill
\begin{subfigure}[b]\linewidth
\centering

\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100},
    yticklabels={$10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 1,
    xtick = {0.8, 0.85, 0.9, 0.95, 1.0},
    xticklabels = {0.8, 0.85, 0.9, 0.95, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.8091 18.245
0.8698 13.697
0.9135 10.602
0.9421 8.995
0.9619 6.617
0.9749 5.241
0.9826 3.519
0.9875 3.368
0.9925 2.346
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.8670 3.386
0.9378 2.890
0.9606 2.118
0.9768 1.612
0.9879 0.994
0.9942 0.413
};
% \addlegendentry{\diskann}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=1}
\label{fig:exp_spann_vs_diskann_msspace_concurrency1}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100},
    yticklabels={$10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 1,
    xtick = {0.8, 0.85, 0.9, 0.95, 1.0},
    xticklabels = {0.8, 0.85, 0.9, 0.95, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.8091 104.4586
0.8698 33.7923
0.9135 44.1967
0.9421 44.335
0.9619 28.4532
0.9749 18.423
0.9826 17.3434
0.9875 12.9488
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.8670 22.228
0.9378 17.7192
0.9606 15.365
0.9768 11.6045
% 0.9879 11.6045
0.9942 4.82
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=4}
\label{fig:exp_spann_vs_diskann_msspace_concurrency4}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 1,
    xtick = {0.8, 0.85, 0.9, 0.95, 1.0},
    xticklabels = {0.8, 0.85, 0.9, 0.95, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.8091 191.6324
0.8698 133.5253
0.9135 112.948
0.9421 91.4906
% 0.9619 134.2214
0.9749 78.8371
0.9826 41.7759
0.9875 21.016
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.8670 133.7171
0.9378 86.3489
0.9606 85.8775
0.9768 57.5133
0.9879 29.03
0.9942 19.4
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=16}
\label{fig:exp_spann_vs_diskann_msspace_concurrency16}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=1,
    ymax=2000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.8,
    xmax = 1,
    xtick = {0.8, 0.85, 0.9, 0.95, 1.0},
    xticklabels = {0.8, 0.85, 0.9, 0.95, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.8091 472.0256
0.8698 416.4525
0.9135 415.1822
0.9421 287.2206
0.9619 157.9173
0.9749 81.2592
0.9826 41.943
0.9875 20.5381
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.8670 347.1738
0.9378 223.88
0.9606 183.84
0.9768 136.95
% 0.9879 29.03
0.9942 53.52
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=64}
\label{fig:exp_spann_vs_diskann_msspace_concurrency64}
\end{subfigure}
\vspace{-2mm}
\caption{\msspace}
\label{fig:exp_spann_vs_diskann_msspace}
\end{subfigure}
\hfill
\begin{subfigure}[b]\linewidth
\centering

\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0.1,
    ymax=10,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10},
    yticklabels={$10^{-1}$,$10^0$,$10^1$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.568 5.2127
0.6789 3.7555
0.7853 3.1722
0.8709 1.6089
0.9307 1.6248
0.9653 1.2678
0.985 0.8792
0.9945 0.616
0.9981 0.4439
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.7351 0.986
0.8590 0.7167
0.9138 0.708
0.9504 0.562
0.9772 0.334
0.9911 0.226
0.9974 0.128
};
% \addlegendentry{\diskann}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=1}
\label{fig:exp_spann_vs_diskann_bigann_concurrency1}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=0.1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10, 100},
    yticklabels={$10^{-1}$,$10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.568 24.3752
0.6789 15.866
0.7853 10.6613
0.8709 5.8072
0.9307 5.8308
0.9653 5.1895
0.985 3.0009
0.9945 2.2904
0.9981 2.1574
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.7351 4.638
0.8590 4.312
0.9138 2.878
0.9504 2.242
0.9772 1.96
0.9911 1.14
0.9974 0.29
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=4}
\label{fig:exp_spann_vs_diskann_bigann_concurrency4}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100},
    yticklabels={$10^0$,$10^1$,$10^2$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.568 97.8146
0.6789 60.0912
0.7853 50.8133
0.8709 26.4861
0.9307 18.2667
0.9653 15.4135
0.985 4.7494
0.9945 5.8732
0.9981 3.7193
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.7351 13.426
0.8590 19.15
0.9138 7.722
0.9504 7.718
0.9772 10.128
0.9911 2.614
0.9974 1.486
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=16}
\label{fig:exp_spann_vs_diskann_bigann_concurrency16}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=1,
    ymax=2000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000},
    yticklabels={$10^0$,$10^1$,$10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.568 352.1199
0.6789 248.4805
0.7853 153.1202
0.8709 70.2433
0.9307 24.9988
0.9653 23.5673
0.985 7.3452
0.9945 7.0934
0.9981 3.8471
};
% \addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.7351 67.36
0.8590 58.5433
0.9138 28.102
0.9504 15.744
% 0.9772 36.142
0.9911 9.436
0.9974 3.532
};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Concurrency=64}
\label{fig:exp_spann_vs_diskann_bigann_concurrency64}
\end{subfigure}
\vspace{-2mm}
\caption{\bigann}
\label{fig:exp_spann_vs_diskann_bigann}
\end{subfigure}
\hfill
\vspace{-7mm}
\caption{QPS-recall curve of \spann versus \diskann at different query concurrencies on \gist. \diskann outperforms \spann at high query recalls and concurrencies and vice versa.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\vspace{-3mm}
\label{fig:exp_spann_vs_diskann}
\end{figure*}


==> sections/plots/exp_index_metrics.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0.1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10, 100, 1000},
    yticklabels={$10^{-1}$, $10^0$, $10^1$, $10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Data Read (MB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  1.331
0.7245  2.578
0.8033  4.979
0.8767  9.708
0.9334  18.827
0.9690  36.447
0.9849  70.349
0.9925  134.396
0.9963  256.214
};
\addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  0.157
0.7563  0.275
0.8474  0.346
0.9177  0.477
0.9641  0.777
0.9885  1.411
0.9955  2.703
};
\addlegendentry{\diskann}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Data Read per Query}
\label{fig:exp_index_metrics_dataread}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=50,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30, 40, 50},
    ytick={0, 10, 20, 30, 40, 50},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Num. Roundtrips},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  1
0.7245  1
0.8033  1
0.8767  1
0.9334  1
0.9690  1
0.9849  1
0.9925  1
0.9963  1
};
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  7
0.7563  7
0.8474  8
0.9177  10
0.9641  14
0.9885  24
0.9955  43
};

% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Roundtrips per Query}
\label{fig:exp_index_metrics_roundtrips}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=1,
    ymax=10000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={1, 10, 100, 1000, 10000},
    yticklabels={$10^0$, $10^1$, $10^2$,$10^3$, $10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Num. requests},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  8
0.7245  16
0.8033  32
0.8767  64
0.9334  128
0.9690  256
0.9849  512
0.9925  1024
0.9963  2048
};
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  38.45
0.7563  67.19
0.8474  84.58
0.9177  116.56
0.9641  189.85
0.9885  344.5
0.9955  660.16
};

% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Requests per Query}
\label{fig:exp_index_metrics_requests}
\end{subfigure}
\vspace{-2mm}
\caption{Query metrics of \spann and \diskann on \gist. \spann reads significantly more data per query versus \diskann, but \diskann's requests are spread across roundtrips due to dependencies within graph traversal (\cref{sec:cloud_index_cost}).
}
\vspace{-3mm}
\label{fig:exp_index_metrics}
\end{figure}


==> sections/plots/exp_meanio_gist.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering

\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=10,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000},
    yticklabels={$10^2$, $10^3$, $10^4$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Mean I/O (ms)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  47.825
0.7245  35.049
0.8033  33.503
0.8767  31.622
0.9334  40.427
0.9690  54.462
0.9849  126.059
0.9925  245.477
0.9963  542.075
};
\addlegendentry{\spann}
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0.5812  21.66828571
0.7563  43.13525581
0.8474  18.897875
0.9177  25.5059
0.9641  44.20771429
0.9885  44.21226087
0.9955  43.13525581
};
\addlegendentry{\diskann}
% ## 4times
% 3times
a\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Mean I/O vs. Recall, concurrency=4}
\label{fig:exp_meanio_gist_recall}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=48mm,
height=28mm,
    ymin=10,
    ymax=100000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={10, 100, 1000, 10000, 100000},
    yticklabels={$10^2$, $10^3$, $10^4$, $10^5$, $10^6$},
    xlabel=Concurrency,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
        ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    x tick label style={yshift=0.5ex},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Mean I/O (ms)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0 161.423
1 542.075
2 3933.236
3 21641.523
};
\addplot[line width=1pt, HeuristicColor, densely dashed]
table[x=x,y=y] {
x y
0 51.9976744
1 43.13525581
2 25.29418605
3 52.94727907
};
% ## 4times
% 3times
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Mean I/O vs. Concurrency, Rec=.995}
\label{fig:exp_meanio_gist_concurrency}
\end{subfigure}
\vspace{-2mm}
\caption{Mean I/O of on-disk vs. on-remote storage querying of \spann on \gist. \spann exhibits notable I/O congestion at both high recalls and concurrencies.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\vspace{-3mm}
\label{fig:exp_meanio_gist}
\end{figure}


==> sections/plots/exp_spann_cache_tuning.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=100,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 20, 40, 60, 80, 100},
    yticklabels={0, 20, 40, 60, 80, 100},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525 64.2073
0.7245 45.8322
0.8033 35.4440
0.8767 28.3444
0.9334 26.5454
0.9690  15.8493
0.9849  11.6437
0.9925  5.2791
0.9963  3.0356
};
\addlegendentry{\spann (default replica=8)}
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983	70.6545
0.6708	53.9872
0.7496	41.5822
0.8296	29.3033
0.899	22.9174
0.9489	16.2578
0.978	9.2765
0.9921	5.9119
0.9962	2.8777
};
\addlegendentry{\spann (replica=4)}
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506	70.5183
0.6059	56.7423
0.6735	45.8516
0.7464	41.9897
0.8231	30.6602
0.8865	24.5472
0.9359	15.3667
0.9693	9.4042
0.9873	5.4113
};
\addlegendentry{\spann (replica=2)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{QPS, concurrency=4}
\label{fig:exp_spann_cache_tuning_1gb_qps}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Cache hit rate},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  0.1053
0.7245  0.1315
0.8033  0.1506
0.8767  0.1632
0.9334  0.1774
0.9690  0.1875
0.9849  0.1909
0.9925  0.1869
0.9963  0.1772
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983	0.1093
0.6708	0.1383
0.7496	0.1634
0.8296	0.1791
0.899	0.1887
0.9489	0.2061
0.978	0.2129
0.9921	0.206
0.9962	0.2035
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506	0.1058
0.6059	0.1581
0.6735	0.203
0.7464	0.233
0.8231	0.2511
0.8865	0.2684
0.9359	0.2848
0.9693	0.2912
0.9873	0.2875
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Cache hit rate}
\label{fig:exp_spann_cache_tuning_1gb_hitrate}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0.1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10, 100, 1000},
    yticklabels={$10^{-1}$, $10^0$, $10^1$, $10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Data Read (MB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  1.128
0.7245  2.092
0.8033  3.935
0.8767  7.536
0.9334  14.281
0.9690  27.344
0.9849  53.430
0.9925  103.933
0.9963  202.802
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983	0.912105472
0.6708	1.656224973
0.7496	3.072878182
0.8296	5.789967974
0.899	10.87405589
0.9489	20.37293957
0.978	38.4946561
0.9921	73.42509097
0.9962	138.7804615
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506	0.638582784
0.6059	1.100067635
0.6735	1.934426931
0.7464	3.500340838
0.8231	6.45129257
0.8865	11.87280405
0.9359	21.936785
0.9693	40.92459827
0.9873	76.38861496
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Data Read per Query}
\label{fig:exp_spann_cache_tuning_1gb_dataread}
\end{subfigure}
\vspace{-2mm}
\caption{1GB cache}
\label{fig:exp_spann_cache_tuning_1gb}
\end{subfigure}
% \begin{subfigure}[b]{\linewidth}
% \centering
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}


% \begin{axis}[
%     xtick=data,
%     width=32mm,
%     height=28mm,
%     ymin=0,
%     ymax=100,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 20, 40, 60, 80, 100},
%     yticklabels={0, 20, 40, 60, 80, 100},
%     xlabel=Recall,
%     xlabel style={yshift = 1.5ex},
%     label style={font=\scriptsize},
%     ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0.5,
%     xmax = 1,
%     xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     tick label style={font=\scriptsize},
%     x tick label style={yshift=0.5ex},
%     legend style={
%         at={(-0.4,1.09)},anchor=south west,column sep=0pt,
%         legend image post style={xscale=0.6},
%         row sep = -0.4pt,
%         draw=black,fill=white,
%         inner ysep=0.1pt,
%         /tikz/every even column/.append style={column sep=2pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     %  xlabel={system},
%     ylabel={QPS},
%     ymajorgrids,
%     every axis plot/.append style={thick}
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[line width=1pt, GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[line width=1pt, GreenColor, densely dotted]
% table[x=x,y=y] {
% x y
% 0.6525 86.3446
% 0.7245 72.5118
% 0.8033 51.3733
% 0.8767 41.0992
% 0.9334 25.9871
% 0.9690 20.4349
% 0.9849 11.9531
% 0.9925 6.2533
% 0.9963 2.9327
% };
% % \addlegendentry{\spann (default replica=8)}
% \addplot[line width=1pt, AcornOneColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.5983	84.2009
% 0.6708	59.1229
% 0.7496	41.0662
% 0.8296	32.6295
% 0.899	29.6344
% 0.9489	19.9661
% 0.978	12.0898
% 0.9921	7.5771
% 0.9962	4.175
% };
% % \addlegendentry{\spann (replica=4)}
% \addplot[line width=1pt, AcornGammaColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.5506	80.5276
% 0.6059	58.7268
% 0.6735	41.8564
% 0.7464	37.6565
% 0.8231	30.1652
% 0.8865	21.6232
% 0.9359	17.1356
% 0.9693	12.0821
% 0.9873	7.8754
% };
% % \addlegendentry{\spann (replica=2)}
% % ## 4times

% \end{axis}
% \end{tikzpicture}
% \vspace{-2.5mm}
% \caption{QPS, concurrency=4}
% \label{fig:exp_spann_cache_tuning_qps}
% \end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}


% \begin{axis}[
%     xtick=data,
%     width=32mm,
%     height=28mm,
%     ymin=0,
%     ymax=0.6,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
%     yticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
%     xlabel=Recall,
%     xlabel style={yshift = 1.5ex},
%     label style={font=\scriptsize},
%     ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0.5,
%     xmax = 1,
%     xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     tick label style={font=\scriptsize},
%     x tick label style={yshift=0.5ex},
%     legend style={
%         at={(-0.6,1.09)},anchor=south west,column sep=0pt,
%         legend image post style={xscale=0.6},
%         row sep = -0.4pt,
%         draw=black,fill=white,
%         inner ysep=0.1pt,
%         /tikz/every even column/.append style={column sep=2pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     %  xlabel={system},
%     ylabel={Cache hit rate},
%     ymajorgrids,
%     every axis plot/.append style={thick}
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[line width=1pt, GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[line width=1pt, GreenColor, densely dotted]
% table[x=x,y=y] {
% x y
% 0.6525 0.1066
% 0.7245 0.1598
% 0.8033 0.2164
% 0.8767 0.2523
% 0.9334 0.2723
% 0.9690 0.292
% 0.9849 0.3104
% 0.9925 0.3155
% 0.9963 0.3098
% };
% \addplot[line width=1pt, AcornOneColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.5983	0.1099
% 0.6708	0.1626
% 0.7496	0.2271
% 0.8296	0.2743
% 0.899	0.3014
% 0.9489	0.3254
% 0.978	0.3445
% 0.9921	0.3631
% 0.9962	0.3653
% };
% \addplot[line width=1pt, AcornGammaColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.5506	0.1069
% 0.6059	0.1612
% 0.6735	0.2414
% 0.7464	0.3392
% 0.8231	0.4014
% 0.8865	0.4383
% 0.9359	0.4649
% 0.9693	0.4904
% 0.9873	0.5062
% };
% % ## 4times

% \end{axis}
% \end{tikzpicture}
% \vspace{-2.5mm}
% \caption{Cache hit rate}
% \label{fig:exp_spann_cache_tuning_hitrate}
% \end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}


% \begin{axis}[
%     xtick=data,
%     width=32mm,
%     height=28mm,
%     ymin=0.1,
%     ymax=1000,
%     log origin = infty,
%     ymode = log,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0.1, 1, 10, 100, 1000},
%     yticklabels={$10^{-1}$, $10^0$, $10^1$, $10^2$,$10^3$},
%     xlabel=Recall,
%     xlabel style={yshift = 1.5ex},
%     label style={font=\scriptsize},
%     ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0.5,
%     xmax = 1,
%     xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     tick label style={font=\scriptsize},
%     x tick label style={yshift=0.5ex},
%     legend style={
%         at={(-0.6,1.09)},anchor=south west,column sep=0pt,
%         legend image post style={xscale=0.6},
%         row sep = -0.4pt,
%         draw=black,fill=white,
%         inner ysep=0.1pt,
%         /tikz/every even column/.append style={column sep=2pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     %  xlabel={system},
%     ylabel={Data Read (MB)},
%     ymajorgrids,
%     every axis plot/.append style={thick}
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[line width=1pt, GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[line width=1pt, GreenColor, densely dotted]
% table[x=x,y=y] {
% x y
% 0.6525  1.331
% 0.7245  2.578
% 0.8033  4.979
% 0.8767  9.708
% 0.9334  18.827
% 0.9690  36.447
% 0.9849  70.349
% 0.9925  134.396
% 0.9963  256.214
% };
% \addplot[line width=1pt, AcornOneColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.5506		0.638490214
% 0.6059		1.091309568
% 0.6735		1.773191168
% 0.7464		2.65536553
% 0.8231		3.651743744
% 0.8865		4.711816397
% 0.9359		6.348684493
% 0.9693		9.339350221
% 0.9873		15.19119729
% 0.9947		25.75699231
% };
% \addplot[line width=1pt, AcornGammaColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.4934	0.41498624
% 0.5363	0.680239104
% 0.5893	1.077952512
% 0.6497	1.573404672
% 0.7217	2.110459904
% 0.7928	2.599333888
% 0.9173	3.158081536
% 0.9577	3.268661248
% 0.9815	3.321670042
% 0.9906	3.344760832
% 0.994	3.355058176
% };
% % ## 4times

% \end{axis}
% \end{tikzpicture}
% \vspace{-6.5mm}
% \caption{Data Read per Query}
% \label{fig:exp_spann_cache_tuning_dataread}
% \end{subfigure}
% \vspace{-2mm}
% \caption{2GB cache}
% \end{subfigure}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=100,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 20, 40, 60, 80, 100},
    yticklabels={0, 20, 40, 60, 80, 100},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  60.8245
0.7245  48.4411
0.8033  44.0615
0.8767  35.6355
0.9334  24.6441
0.9690  19.8489
0.9849  14.2846
0.9925  9.1427
0.9963  5.1025
};
% \addlegendentry{\spann (default replica=8)}
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983	46.4319
0.6708	51.5731
0.7496	40.296
0.8296	39.3859
0.899	30.3451
0.9489	24.3281
0.978	16.2067
0.9921	12.7253
0.9962	7.0186
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
% 0.5506	41.5382
0.6059	54.2828
0.6735	44.1865
0.7464	43.2001
0.8231	42.4117
0.8865	37.9154
0.9359	34.2485
0.9693	29.0474
0.9873	18.736
0.9947	12.276
};
% \addlegendentry{\spann (replica=2)}
% \addplot[line width=1pt, AcornGammaColor, densely dashed]
% table[x=x,y=y] {
% x y
% 0.4934	106.1584
% 0.5363	94.1105
% 0.5893	74.3874
% 0.6497	70.8615
% 0.7217	56.519
% 0.7928	54.6971
% 0.9173	43.9011
% 0.9577	40.9861
% 0.9815	25.8744
% 0.9906	21.1432
% 0.994	12.476
% };
% \addlegendentry{\spann (no replica)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{QPS, concurrency=4}
\label{fig:exp_spann_cache_tuning_4gb_qps}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Cache hit rate},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  0.1057
0.7245  0.1614
0.8033  0.2462
0.8767  0.3519
0.9334  0.4218
0.9690  0.4665
0.9849  0.4907
0.9925  0.5142
0.9963  0.5271
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983	0.1093
0.6708	0.1613
0.7496	0.2376
0.8296	0.3493
0.899	0.4564
0.9489	0.5208
0.978	0.5566
0.9921	0.5833
0.9962	0.6029
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506		0.1056
0.6059		0.1608
0.6735		0.2413
0.7464		0.3575
0.8231		0.4969
0.8865		0.6338
0.9359		0.7241
0.9693		0.7781
0.9873		0.8082
0.9947		0.8295
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Cache hit rate}
\label{fig:exp_spann_cache_tuning_4gb_hitrate}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0.1,
    ymax=100,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10, 100},
    yticklabels={$10^{-1}$, $10^0$, $10^1$, $10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Data Read (MB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  1.119
0.7245  1.971
0.8033  3.281
0.8767  5.092
0.9334  7.309
0.9690  11.197
0.9849  18.3
0.9925  32.4
0.9963  58.55

};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983	0.911419802
0.6708	1.589895168
0.7496	2.634203136
0.8296	4.03177472
0.899	6.130595157
0.9489	9.980219392
0.978	17.28809697
0.9921	30.86232207
0.9962	56.01874412
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506		0.638490214
0.6059		1.091309568
0.6735		1.773191168
0.7464		2.65536553
0.8231		3.651743744
0.8865		4.711816397
0.9359		6.348684493
0.9693		9.339350221
0.9873		15.19119729
0.9947		25.75699231
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Data Read per Query}
\label{fig:exp_spann_cache_tuning_4gb_dataread}
\end{subfigure}
\vspace{-2mm}
\caption{4GB cache}
\label{fig:exp_spann_cache_tuning_4gb}
\end{subfigure}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=100,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 20, 40, 60, 80, 100},
    yticklabels={0, 20, 40, 60, 80, 100},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  90.1323
0.7245  56.6096
0.8033  52.9887
0.8767  48.0961
0.9334  33.7684
0.9690  20.9877
0.9849  23.1319
0.9925  17.5401
0.9963  10.3007

};
% \addlegendentry{\spann (default replica=8)}
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983	79.9945
0.6708	65.2423
0.7496	45.8935
0.8296	46.9573
0.899	25.7927
0.9489	27.7538
0.978	25.6735
0.9921	21.7772
0.9962	15.9187
};
% \addlegendentry{\spann (replica=2)}
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506	71.2114
0.6059	56.7312
0.6735	53.8583
0.7464	42.6538
0.8231	37.394
0.8865	35.9116
0.9359	39.3775
% 0.9693	41.2989
0.9873	34.028
0.9947	22.3795
};
% \addlegendentry{\spann (no replica)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{QPS, concurrency=4}
\label{fig:exp_spann_cache_tuning_8gb_qps}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Cache hit rate},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  0.1091
0.7245  0.1635
0.8033  0.2489
0.8767  0.3666
0.9334  0.5093
0.9690  0.656
0.9849  0.7793
0.9925  0.8483
0.9963  0.8892
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983	0.1097
0.6708	0.1625
0.7496	0.2334
0.8296	0.3492
0.899	0.4926
0.9489	0.6319
0.978	0.7613
0.9921	0.8482
0.9962	0.8955
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506		0.1089
0.6059		0.1635
0.6735		0.2437
0.7464		0.3599
0.8231		0.499
0.8865		0.6441
0.9359		0.7731
0.9693		0.8682
0.9873		0.9283
0.9947		0.9627
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Cache hit rate}
\label{fig:exp_spann_cache_tuning_8gb_hitrate}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0.1,
    ymax=20,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10},
    yticklabels={$10^{-1}$, $10^0$, $10^1$, $10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Data Read (MB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  1.119
0.7245  1.971
0.8033  3.281
0.8767  5.092
0.9334  7.167
0.9690  9.176
0.9849  10.841
0.9925  13.665
0.9963  18.422
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983	0.911425536
0.6708	1.589895168
0.7496	2.634203136
0.8296	4.024889344
0.899	5.649299046
0.9489	7.234670592
0.978	8.547889971
0.9921	10.06439957
0.9962	12.86813286
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506		0.638582784
0.6059		1.091309568
0.6735		1.773191168
0.7464		2.65536553
0.8231		3.651743744
0.8865		4.595449856
0.9359		5.300047872
0.9693		5.742759936
0.9873		5.97866496
0.9947		6.089928704
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Data Read per Query}
\label{fig:exp_spann_cache_tuning_8gb_dataread}
\end{subfigure}
\vspace{-2mm}
\caption{8GB cache}
\label{fig:exp_spann_cache_tuning_8gb}
\vspace{-1mm}
\end{subfigure}
\caption{\spann on \gist: reducing replication decreases posting list size to improve cache hit rate. This brings performance benefits to offset recall drop at fixed \texttt{nprobe} values given sufficiently-sized caches (e.g., 4GB); when cache is large (e.g., 8GB), replication should be increased again.
}
\vspace{-3mm}
\label{fig:exp_spann_cache_tuning}
\end{figure}


==> sections/plots/exp_spann_deep.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0.5,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xlabel=nprobe,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 8,
    xtick={0, 2, 4, 6, 8},
    xticklabels={8, 32, 128, 512, 2048},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.1,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={recall},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0 0.6525 
1 0.7245 
2 0.8033 
3 0.8767 
4 0.9334 
5 0.9690 
6 0.9849 
7 0.9925 
8 0.9963 
};
\addlegendentry{\spann (\gist)}
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0 0.6977
1 0.8035
2 0.8886
3 0.9453
4 0.9773
5 0.9914
6 0.997
7 0.9991
};
\addlegendentry{\spann (\deep)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{nprobe vs. recall}
\label{fig:exp_spann_deep_recall}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0.1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10, 100, 1000},
    yticklabels={$10^{-1}$, $10^0$, $10^1$, $10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Data Read (MB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  1.331
0.7245  2.578
0.8033  4.979
0.8767  9.708
0.9334  18.827
0.9690  36.447
0.9849  70.349
0.9925  134.396
0.9963  256.214
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.6977 0.149
0.8035 0.296 
0.8886 0.586 
0.9453 1.161 
0.9773 2.298
0.9914 4.549
0.997 9.006
0.9991 17.829
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Data Read per Query}
\label{fig:exp_spann_deep_dataread}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0,
    ymax=800,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600, 800},
    yticklabels={0, 200, 400, 600, 800},
    xlabel=Num. concurrent query,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={I/O BW (MB/s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0  395
1  558
2  618
3  613
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0 43
1 149
2 252
3 283
};
% ## 4times

\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 600) -- (axis cs: 3, 600);
\node[anchor=south east, align=right, inner sep = 0.1pt] at (axis cs: 3, 600) {\tiny remote storage BW};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{I/O BW, 0.995 recall}
\label{fig:exp_spann_deep_bw}
\end{subfigure}
\begin{subfigure}[b]{0.49\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=48mm,
    height=28mm,
    ymin=0,
    ymax=25,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20, 25},
    yticklabels={0K, 5K, 10K, 15K, 20K, 25K},
    xlabel=Num. concurrent query,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Requests},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0  3.258
1  4.603
2  5.094
3  5.053
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0 4.646
1 17.344
2 20.099
3 20.864
};
% ## 4times
\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 20) -- (axis cs: 3, 20);
\node[anchor=south west, align=right, inner sep = 0.1pt] at (axis cs: 0, 20) {\tiny GET QPS limit};
\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{I/O/s, recall=0.95}
\label{fig:exp_spann_deep_getqps}
\end{subfigure}
\vspace{-1mm}
\caption{\spann on \deep: lower-dimension dataset reduces posting list size and \texttt{nprobe} values required to reach certain recalls. This significantly reduces data read per query and improves QPS at high recalls and concurrencies, but querying may still be bound by remote storage IOPS.
}
\vspace{-3mm}
\label{fig:exp_spann_deep}
\end{figure}


==> sections/plots/exp_spann_lower_replica_metrics.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0.1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10, 100, 1000},
    yticklabels={$10^{-1}$, $10^0$, $10^1$, $10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.6,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Data Read (MB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  1.331
0.7245  2.578
0.8033  4.979
0.8767  9.708
0.9334  18.827
0.9690  36.447
0.9849  70.349
0.9925  134.396
0.9963  256.214
};
\addlegendentry{\spann (default replica=8)}
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0.5983 1.107
0.6708 2.139
0.7496 4.131
0.8296 7.963
0.8989 15.358
0.9488 29.38
0.978 56.098
0.9921 106.932
0.9962 201.982
};
\addlegendentry{\spann (replica=4)}
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506 0.794
0.6059 1.514
0.6735 2.91 
0.7464 5.578
0.8231 10.668
0.8865 20.948
0.9359 38.397
0.9693 72.766
0.9873 135.46
};
\addlegendentry{\spann (replica=2)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Data Read per Query}
\label{fig:exp_spann_lower_replica_metrics_dataread}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=50,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30, 40, 50},
    yticklabels={0, 10, 20, 30, 40, 50},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 1,
    xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  37.1131
0.7245  37.3339
0.8033  32.2885
0.8767  30.7586
0.9334  20.5169
0.9690  13.4446
0.9849  8.034
0.9925  4.3294
0.9963  2.2869
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
% 0.5983 64.0783
% 0.6708 53.6224
0.7496 28.2705
0.8296 17.7507
0.8989 16.3505
0.9488 16.3012
0.978 10.8463
0.9921 5.2878
0.9962 2.9803
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0.5506 41.7428
0.6059 36.9154
0.6735 29.6889
0.7464 23.2851
0.8231 17.9751
0.8865 14.9556
0.9359 12.6315
0.9693 7.0076
0.9873 2.9124
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{QPS, concurrency=4}
\label{fig:exp_spann_lower_replica_metrics_qps}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0.5,
    ymax=1,
    axis y line*=none,
    axis x line*=none,
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xlabel=nprobe,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 8,
    xtick={0, 2, 4, 6, 8},
    xticklabels={8, 32, 128, 512, 2048},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={recall},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0 0.6525 
1 0.7245 
2 0.8033 
3 0.8767 
4 0.9334 
5 0.9690 
6 0.9849 
7 0.9925 
8 0.9963 
};
\addplot[line width=1pt, AcornOneColor, densely dashed]
table[x=x,y=y] {
x y
0 0.5983
1 0.6708
2 0.7496
3 0.8296
4 0.8989 
5 0.9488
6 0.978
7 0.9921
8 0.9962 
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0 0.5506 
1 0.6059
2 0.6735 
3 0.7464 
4 0.8231 
5 0.8865 
6 0.9359 
7 0.9693 
8 0.9873 
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{nprobe vs. recall}
\label{fig:exp_spann_lower_replica_metrics_nprobe}
\end{subfigure}
\vspace{-1mm}
\caption{\spann on \gist: reducing replication decreases posting list size, but does not necessarily reduce data read per query at the same recall (left) and can negatively impact QPS-recall trade-off (middle) due to lower-quality indexing requiring higher \texttt{nprobe} values to reach the same recall (right).
}
\vspace{-3mm}
\label{fig:exp_spann_lower_replica_metrics}
\end{figure}


==> sections/plots/exp_spann_more_centroids.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering

\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}
\begin{axis}[
    width=7cm, height=5cm,
    matrix plot,
    colormap/viridis,
    xlabel={Number of Concurrent Queries},
    ylabel={nprobe / Recall},
    xtick={1,2,3,4},
    xticklabels={1, 4, 16, 64},
    ytick={1,2,3,4,5,6,7,8,9},
    yticklabels={
        8 (65.25\%), 
        16 (72.45\%), 
        32 (80.33\%), 
        64 (87.67\%), 
        128 (93.34\%), 
        256 (96.90\%), 
        512 (98.49\%), 
        1024 (99.25\%), 
        2048 (99.63\%)
    },
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    colorbar,
    point meta min=0.3,
    point meta max=2.0,
    nodes near coords,
    nodes near coords align={center},
    every node near coord/.append style={font=\scriptsize, color=black, opacity=0.9, fill=white, text opacity=1, rounded corners=2pt, inner sep=0.8pt},
    y dir=reverse,
    ]
\addplot [matrix plot*, point meta=explicit] table [meta=ratio] {
x y ratio
1 1 0.695
2 1 0.344
3 1 0.986
4 1 1.148

1 2 0.626
2 2 0.792
3 2 0.636
4 2 1.014

1 3 0.660
2 3 1.282
3 3 1.619
4 3 3.141

1 4 0.705
2 4 1.223
3 4 1.950
4 4 1.583

1 5 1.213
2 5 1.251
3 5 1.911
4 5 1.405

1 6 1.428
2 6 1.534
3 6 1.503
4 6 1.491

1 7 1.657
2 7 1.558
3 7 2.490
4 7 1.401

1 8 1.121
2 8 1.526
3 8 1.784
4 8 1.337

1 9 1.299
2 9 1.532
3 9 1.420
4 9 1.443
};
\end{axis}
\end{tikzpicture}
\vspace{-4.5mm}
\caption{Ratio of (centroid\%=32 QPS/centroid\%=16 QPS of \spann on \gist}
\end{subfigure}
\vspace{-5mm}
\caption{QPS ratio of the alternative \spann index with fine-grained posting lists (centroid\%=32) over the default centroid\%=16 index. The alternative achieves significant QPS increases on high recall and/or concurrency scenarios.
}
\vspace{-3mm}
\label{fig:exp_spann_more_centroids_qps}
\end{figure}


==> sections/plots/exp_spann_more_centroids_metrics.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0.1,
    ymax=1000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={0.1, 1, 10, 100, 1000},
    yticklabels={$10^{-1}$, $10^0$, $10^1$, $10^2$,$10^3$},
    xlabel=Recall,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.6,
    xmax = 1,
    xtick = {0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels = {0.6, 0.7, 0.8, 0.9, 1.0},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Data Read (MB)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0.6525  1.331
0.7245  2.578
0.8033  4.979
0.8767  9.708
0.9334  18.827
0.9690  36.447
0.9849  70.349
0.9925  134.396
0.9963  256.214
};
\addlegendentry{\spann (default centroid\%=16)}
\addplot[line width=1pt, BlueColor, densely dashed]
table[x=x,y=y] {
x y
0.6746 0.951
0.7446 1.835
0.8157 3.54
0.8851 6.842
0.936 13.203
0.9692 25.335
0.9866 48.429
0.9935 92.344
0.9968 174.165
};
\addlegendentry{\spann (centroid\%=32)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Data Read per Query}
\label{fig:exp_spann_more_centroids_metrics_dataread}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=800,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600, 800},
    yticklabels={0, 200, 400, 600, 800},
    xlabel=Concurrency,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={I/O BW (MB/s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0 395.4634
1 558.7701
2 618.1325
3 613.0984
};
\addplot[line width=1pt, BlueColor, densely dashed]
table[x=x,y=y] {
x y
0 349.0192
1 581.8225
2 596.5788
3 601.4001
};
\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 600) -- (axis cs: 3, 600);
\node[anchor=south east, align=right, inner sep = 0.1pt] at (axis cs: 3, 600) {\tiny remote storage BW};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{I/O BW, .995 recall}
\label{fig:exp_spann_more_centroids_metrics_bw}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=100000,
    ymax=100000000,
    log origin = infty,
    ymode = log,
    axis y line*=none,
    axis x line*=none,
    ytick={100000, 1000000, 10000000, 100000000},
    yticklabels={$10^5$, $10^6$, $10^8$, $10^7$},
    % yticklabels={200, 400, 600, 800},
    xlabel=Concurrency,
    xlabel style={yshift = 1.5ex},
    xmin = 0,
    xmax = 3,
    xtick = {0, 1, 2, 3},
    xticklabels = {1, 4, 16, 64},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Mean I/O (us)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, GreenColor, densely dotted]
table[x=x,y=y] {
x y
0 161423
1 542075
2 3933236
3 21641523
};
\addplot[line width=1pt, BlueColor, densely dashed]
table[x=x,y=y] {
x y
0 122061
1 573621
2 2765108
3 15606234
};

% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Mean I/O, .995 recall}
\label{fig:exp_spann_more_centroids_metrics_meanio}
\end{subfigure}
\vspace{-1mm}
\caption{\spann on \gist: Increasing the number of centroids and consequentially decreasing posting list size significantly reduces data read per query (left). While bandwidth is still saturated on high recall/concurrency scenarios (middle), congestion is significantly reduced (right).
}
\vspace{-3mm}
\label{fig:exp_spann_more_centroids_metrics}
\end{figure}


==> sections/plots/exp_spann_msspace.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=20,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    xlabel=nprobe,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 7,
    xtick={0, 2, 4, 6},
    xticklabels={8, 32, 128, 512},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.1,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={Requests},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, AcornOneColor, densely dotted]
table[x=x,y=y] {
x y
0 0.149
1 0.296 
2 0.586 
3 1.161 
4 2.298
5 4.549
6 9.006
7 17.829
};
\addlegendentry{\spann (\deep)}
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0 0.055
1 0.110 
2 0.218
3 0.432 
4 0.855
5 1.694
6 3.353
7 6.619
};
\addlegendentry{\spann (\msspace)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Data Read per Query}
\label{fig:exp_spann_msspace_recall}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=800,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600, 800},
    yticklabels={0, 200, 400, 600, 800},
    xlabel=nprobe,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 7,
    xtick={0, 2, 4, 6},
    xticklabels={8, 32, 128, 512},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={I/O BW (MB/s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, AcornOneColor, densely dotted]
table[x=x,y=y] {
x y
0 43.622
1 60.586
2 47.427
3 112.678
4 167.712
5 242.683
6 265.191
7 281.224
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0 26.412
1 45.980
2 90.613
3 124.135
4 135.163
5 137.332
6 140.435
7 136.826
};
% ## 4times
\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 600) -- (axis cs: 3, 600);
\node[anchor=south east, align=right, inner sep = 0.1pt] at (axis cs: 7, 600) {\tiny remote storage BW};
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{I/O BW, conc.=16}
\label{fig:exp_spann_msspace_bw}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    width=32mm,
    height=28mm,
    ymin=0,
    ymax=25,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20, 25},
    yticklabels={0K, 5K, 10K, 15K, 20K, 25K},
    xlabel=nprobe,
    xlabel style={yshift = 1.5ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-1ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 7,
    xtick={0, 2, 4, 6},
    xticklabels={8, 32, 128, 512},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.4,1.09)},anchor=south west,column sep=0pt,
        legend image post style={xscale=0.6},
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=2pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=4,
    %  xlabel={system},
    ylabel={QPS},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[line width=1pt, GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[line width=1pt, AcornOneColor, densely dotted]
table[x=x,y=y] {
x y
0 2.910
1 4.080
2 3.226
3 7.736
4 11.630
5 16.890
6 18.732
7 20.099
};
\addplot[line width=1pt, AcornGammaColor, densely dashed]
table[x=x,y=y] {
x y
0 1.528
1 2.126
2 3.592
3 5.809
4 17.023
5 19.972
6 21.136
7 21.228
};
% ## 4times
\draw[black, thick, opacity=0.7, densely dotted] (axis cs: 0, 20) -- (axis cs: 7, 20);
\node[anchor=south west, align=right, inner sep = 0.1pt] at (axis cs: 0, 20) {\tiny GET QPS limit};
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{I/O/s, concurrency=16}
\label{fig:exp_spann_msspace_ios}
\end{subfigure}
\vspace{-1mm}
\caption{\spann on \msspace: quantized datatypes (e.g., INT8) reduces posting list size and data read per query, improving QPS when the GET QPS limit is yet to be reached.
}
\vspace{-3mm}
\label{fig:exp_spann_msspace}
\end{figure}


==> sections/plots/fig_intro.tex <==
\begin{figure}[t]

\tikzset{
codenode/.style={
    draw=black,minimum width=16mm,
    font=\small\ttfamily,
},
cellnode/.style={
    font=\small\sffamily,
    anchor=south west,inner ysep=0,
},
technode/.style={
    draw=black,text width=34mm,
    align=left,
    font=\small\sffamily,
}
}

\centering
\begin{tikzpicture}

\def\g{0.6}

% user interface
\node[draw=black,thick,anchor=north west,
    minimum width=10mm,minimum height=10mm,align=center,
    font=\small\bfseries] 
    (client) at (0,0) {Client};

\node[draw=black,thick,anchor=west,
    minimum width=28mm,minimum height=13mm,align=center,
    font=\small\sffamily] 
    (A1) at ($(client.east)+(0.9, 0)$) {};
\node[anchor=south,font=\small\bfseries] 
    at ($(A1.north)+(0,-0.02)$)
    {Compute (\cref{sec:caching})};
\node[anchor=north,font=\small\sffamily] 
    at ($(A1.north)+(0,-0.02)$)
    {On-premise VM, etc.};
\node[anchor=south,draw=black,    font=\small\sffamily,minimum width=26mm, minimum height=5mm,align=center] 
    (C1) at ($(A1.south)+(0, 0.1)$)
    {Index Metadata\\[-0.3em] Hot index segments};
% \node[anchor=south,font=\small\bfseries] 
%     at ($(C1.north)+(0,-0.02)$)
%     {Local Cache (\cref{sec:caching})};

% kernel
\node[draw=black,thick,anchor=north west,
    minimum width=28mm,minimum height=13mm,align=center,
    font=\small\sffamily] 
    (B3) at ($(A1.north east)+(0.9,0)$) {};
\node[anchor=south,font=\small\bfseries] 
    at ($(B3.north)+(0,-0.02)$)
    {Remote storage (\cref{sec:background})};
\node[anchor=north,font=\small\sffamily] 
    at ($(B3.north)+(0,-0.02)$)
    {Amazon S3, GCP, etc.};
\node[anchor=south,draw=black,    font=\small\sffamily,minimum width=26mm, minimum height=7mm,align=center] 
    (I1) at ($(B3.south)+(0, 0.1)$)
    {Vector Index (\cref{sec:cloud_index})};
% \node[anchor=south,draw=black,    font=\small\sffamily,minimum width=26mm, minimum height=5mm,align=center] 
%     (I2) at ($(I1.north)+(0, 0.1)$)
%     {Graph indexes (\cref{sec:graph_index})};

\node[anchor=south,align=center,font=\small\sffamily] 
    at ($(A1.east)+(0.45, 0.02)$)
    {Data\\[-0.3em]read};
\node[anchor=south,align=center,font=\small\sffamily] 
    at ($(client.east)+(0.45, 0.12)$)
    {ANN\\[-0.3em]query};
    
% Arrows
\draw[-latex, ultra thick] 
    ($(client.east)+(0.05,0.1)$) -- ($(A1.west)+(-0.05,0.1)$);
\draw[latex-, ultra thick] 
    ($(client.east)+(0.05,-0.1)$) -- ($(A1.west)+(-0.05,-0.1)$);
% \draw[-latex, ultra thick] 
%     ($(B2.east)+(0.05,0.2)$) -- ($(B3.west)+(-0.05,0.2)$);
\draw[latex-, ultra thick] 
    ($(A1.east)+(0.05,0)$) -- ($(B3.west)+(-0.05,0)$);

\end{tikzpicture}

\vspace{-3mm}
\caption{Cloud-native vector search setup we study in this paper. Compute fetches vector index segments from remote storage and utilizes local resources to cache hot segments.}
\label{fig:intro}
\vspace{-3mm}
\end{figure}

